Star Formation in CALIFA survey perturbed galaxies. I. Effects of Tidal Interactions

We explore the effects of tidal interactions on star formation (SF) by analysing a sample of CALIFA survey galaxies. The sample consists of tidally and non-tidally perturbed galaxies, paired at the closest stellar mass densities for the same galaxy type between subsamples. They are then compared, both on the resolved Star Formation Main Sequence (SFMS) plane and in annular property profiles. Star-forming regions in tidally perturbed galaxies exhibit flatter SFMS slopes compared to star-forming regions in non-tidally perturbed galaxies. Despite that the annular profiles show star-forming regions in tidally perturbed galaxies as being mostly older, their SF properties are never reduced against those ones proper of non-tidally perturbed galaxies. Star-forming regions in non-tidally perturbed galaxies are better candidates for SF suppression (quenching). The lowered SF with increasing stellar mass density in tidally perturbed galaxies may suggest a lower dependence of SF on stellar mass. Though the SFMS slopes, either flatter or steeper, are found independent of stellar mass density, the effect of global stellar mass can not be ignored when distinguishing among galaxy types. Since a phenomenon or property other than local/global stellar mass may be taking part in the modulation of SF, the integrated SF properties are related to the tidal perturbation parameter. We find weak, but detectable, positive correlations for perturbed galaxies suggesting that tidal perturbations induced by close companions increase the gas accretion rates of these objects.

==> (inline-0) <==
\begin{longtable}{c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c@{\hspace{\tabcolsep}}c}%[h!]
 \caption{\scriptsize{Fundamental properties for control (\textit{f}$<-4.5$) and perturbed (\textit{f}$\geq-4.5$) objects. Some other properties are also listed.}}
 \label{tab:A1}\\
\hline                                                                                                                                                           \\
      &Global                                           &                                       &Morpho-                                    &                                         &                                        &Dominant                                 &                                               &                                         &                                              &                                            &H$\alpha$ flux                              &Median                                  &Number                                     &Global                                                                      \\
      &M$_{*}$                                          &                                       &logy                                       &Morpho-                                  &Galaxy                                  &excitation                               &Surface                                        &                                         &                                              &                                            &60\,\%                                      &SP age                                  &of star-                                   &SFR                                                                         \\
 NED  &log$_{10}$                                       &                                       &(Collabo-                                  &logical                                  &colour                                  &source                                   &scale                                          &Axis                                     &\textit{f}                                    &Depro-                                      &radius                                      &log$_{10}$                              &forming                                    &log$_{10}$                                                                  \\
 name &(M$_{\odot}$)\footnotesize{{\color{blue}$^{a}$}} &$z$\footnotesize{{\color{blue}$^{b}$}} &ration)\footnotesize{{\color{blue}$^{c}$}} &group\footnotesize{{\color{blue}$^{d}$}} &type\footnotesize{{\color{blue}$^{e}$}} &(BPT)\footnotesize{{\color{blue}$^{f}$}} &(kpc$^{2}$)\footnotesize{{\color{blue}$^{g}$}} &ratio\footnotesize{{\color{blue}$^{h}$}} &parameter.\footnotesize{{\color{blue}$^{i}$}} &jection.\footnotesize{{\color{blue}$^{j}$}} &/R$_{e}$\footnotesize{{\color{blue}$^{k}$}} &(yr)\footnotesize{{\color{blue}$^{l}$}} &regions\footnotesize{{\color{blue}$^{m}$}} &($\mathrm{M}_{\odot}\,\mathrm{yr}^{-1}$)\footnotesize{{\color{blue}$^{n}$}} \\[1ex]
\hline                                                                                                                                                           \\
\endhead
              &                &        &         &    &      &      &       &     &                 &  &     &                &               &                 \\
\cline{1-4}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{a}$}}\scriptsize{ Global stellar mass (see Section~\ref{subsec:M_est}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{b}$}}\scriptsize{ Raw redshift measured from the CALIFA cube.}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{c}$}}\scriptsize{ Reclassification of morphologies (see Section~\ref{subsec:gal-col}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{d}$}}\scriptsize{ Sbc and later types as Late Type Spirals (LTSs). All the rest as Early Type Spirals (ETSs) (which include a few Early Types, ETs).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{e}$}}\scriptsize{ CMD (see Section~\ref{subsec:gal-col} and Fig.~\ref{f3}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{f}$}}\scriptsize{ [\ion{O}{iii}]/H$\beta$ against [\ion{N}{ii}]/H$\alpha$ \citep[BPT diagnostic diagram,][]{BPT81}.}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{g}$}}\scriptsize{ Equivalence of 1\,arcsec$^{2}$.}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{h}$}}\scriptsize{ Semiminor to semimajor axis ratio from light moment analyses (see W-14). Also $cos\,\phi$, \textit{i.e.}, the cosine of the inclination angle (see Fig.~\ref{f1}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{i}$}}\scriptsize{ Tidal perturbation parameter (see Section~\ref{subsec:f}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{j}$}}\scriptsize{ Deprojection: Yes (Y), no (N). Relocation of each spaxel coordinates on a disk plane.}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{k}$}}\scriptsize{ H$\alpha$ emission distribution: radius containing 60\,\% of the H$\alpha$ flux as a function of R$_{e}$ (see Section~\ref{subsec:annuli&profiles}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{l}$}}\scriptsize{ Median SP age (see Section~\ref{subsec:M_est}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{m}$}}\scriptsize{ Number of star-forming regions (see Section~\ref{subsec:s-f_rsub}).}}\\
\multicolumn{14}{l}{\footnotesize{{\color{blue}$^{n}$}}\scriptsize{ Global SFR (see Section~\ref{subsec:s-f_rsub}).}}\\
\endfoot
                                                            \multicolumn{15}{c}{Control objects (62)}                                                            \\
NGC7691       &\phantom{0}9.93 &0.01355 &SbcB(N)  &LTS &blue  &SFG   &0.0748 &0.78 &        $-$6.303 &Y &0.90 &\phantom{0}9.54 &\phantom{0}272 &        $-$0.4764\\     
UGC12857      &\phantom{0}9.75 &0.00827 &SbcA(N)  &LTS &green &SFG   &0.0278 &0.23 &        $-$6.088 &N &0.91 &\phantom{0}9.58 &\phantom{0}652 &        $-$0.2916\\     
NGC2639       &          10.97 &0.01069 &SaA(N)   &ETS &green &LINER &0.0466 &0.51 &        $-$5.864 &Y &0.87 &\phantom{0}9.80 &\phantom{0}145 &        $-$0.3551\\     
UGC09759      &\phantom{0}9.99 &0.01142 &SabA(N)  &ETS &green &SFG   &0.0531 &0.45 &        $-$5.836 &N &1.28 &\phantom{0}9.60 &\phantom{0}101 &        $-$0.5609\\     
NGC2906       &          10.36 &0.00716 &SbcA(N)  &LTS &green &SFG   &0.0209 &0.51 &        $-$5.752 &Y &1.23 &\phantom{0}9.76 &\phantom{0}758 &        $-$0.2604\\     
NGC7625       &          10.11 &0.00522 &SaA(N)   &ETS &green &SFG   &0.0134 &0.78 &        $-$5.745 &Y &0.57 &\phantom{0}9.61 &\phantom{0}605 &\phantom{0}0.3630\\     
UGC04280      &          10.18 &0.01173 &SbAB(N)  &ETS &green &SFG   &0.0560 &0.38 &        $-$5.717 &Y &1.01 &\phantom{0}9.67 &\phantom{0}322 &        $-$0.4068\\     
NGC7716       &          10.12 &0.00859 &SbA(N)   &ETS &green &SFG   &0.0301 &0.71 &        $-$5.668 &Y &1.17 &\phantom{0}9.70 &          1089 &        $-$0.4038\\     
NGC5657       &          10.33 &0.01304 &SbcB(N)  &LTS &green &SFG   &0.0700 &0.53 &        $-$5.585 &Y &0.59 &\phantom{0}9.63 &\phantom{0}600 &\phantom{0}0.2055\\     
NGC5622       &          10.25 &0.01290 &SbcA(N)  &LTS &blue  &SFG   &0.0678 &0.50 &        $-$5.516 &Y &1.01 &\phantom{0}9.55 &\phantom{0}718 &        $-$0.2027\\     
UGC08004      &          10.02 &0.02059 &ScdAB(N) &LTS &blue  &SFG   &0.1744 &0.38 &        $-$5.477 &Y &0.93 &\phantom{0}9.43 &\phantom{0}416 &        $-$0.3718\\     
NGC5016       &          10.15 &0.00866 &SbcA(N)  &LTS &blue  &SFG   &0.0306 &0.73 &        $-$5.460 &Y &0.85 &\phantom{0}9.63 &          1015 &        $-$0.0118\\     
NGC5630       &\phantom{0}9.83 &0.00899 &SdmB(N)  &LTS &blue  &SFG   &0.0321 &0.32 &        $-$5.446 &Y &0.99 &\phantom{0}9.36 &          1557 &\phantom{0}0.0453\\     
UGC03899      &\phantom{0}9.50 &0.01293 &SdA(N)   &LTS &blue  &SFG   &0.0682 &0.43 &        $-$5.391 &Y &0.80 &\phantom{0}9.40 &\phantom{0}315 &        $-$0.4043\\     
UGC10123      &          10.30 &0.01260 &SabA(N)  &ETS &red   &SFG   &0.0636 &0.19 &        $-$5.379 &Y &1.52 &\phantom{0}9.66 &\phantom{0}436 &\phantom{0}0.2172\\     
UGC09919      &\phantom{0}9.64 &0.01057 &ScA(N)   &LTS &blue  &SFG   &0.0476 &0.12 &        $-$5.378 &N &0.73 &\phantom{0}9.51 &\phantom{0}400 &        $-$0.2832\\     
UGC04308      &          10.28 &0.01181 &ScB(N)   &LTS &green &SFG   &0.0569 &0.76 &        $-$5.372 &Y &1.17 &\phantom{0}9.49 &          1214 &        $-$0.0489\\     
NGC2558       &          10.51 &0.01663 &SbAB(N)  &ETS &red   &TO    &0.1126 &0.63 &        $-$5.358 &Y &1.24 &\phantom{0}9.82 &\phantom{00}20 &        $-$1.6662\\     
NGC4047       &          10.63 &0.01140 &SbcA(N)  &LTS &blue  &SFG   &0.0523 &0.79 &        $-$5.351 &Y &0.89 &\phantom{0}9.60 &          1753 &\phantom{0}0.5927\\     
NGC0234       &          10.46 &0.01474 &ScAB(N)  &LTS &blue  &SFG   &0.0886 &0.85 &        $-$5.338 &Y &0.99 &\phantom{0}9.53 &          1123 &\phantom{0}0.7139\\     
NGC2543       &          10.25 &0.00809 &SbcB(N)  &LTS &red   &SFG   &0.0267 &0.60 &        $-$5.336 &Y &0.68 &\phantom{0}9.61 &\phantom{0}920 &        $-$0.0243\\     
UGC09291      &\phantom{0}9.84 &0.00966 &ScdA(N)  &LTS &blue  &SFG   &0.0379 &0.52 &        $-$5.305 &Y &0.93 &\phantom{0}9.54 &          1101 &        $-$0.3947\\     
NGC5980       &          10.77 &0.01371 &SbcA(N)  &LTS &green &SFG   &0.0776 &0.34 &        $-$5.248 &Y &1.38 &\phantom{0}9.58 &          1076 &\phantom{0}0.7486\\     
UGC03944      &\phantom{0}9.90 &0.01301 &SbcAB(N) &LTS &blue  &SFG   &0.0690 &0.49 &        $-$5.198 &Y &1.16 &\phantom{0}9.49 &\phantom{0}925 &        $-$0.2168\\     
NGC6941       &          11.03 &0.02070 &SbB(N)   &ETS &red   &SFG   &0.1746 &0.73 &        $-$5.187 &Y &1.08 &\phantom{0}9.62 &\phantom{0}120 &        $-$0.6252\\     
IC1528        &          10.17 &0.01271 &SbcAB(N) &LTS &blue  &SFG   &0.0650 &0.36 &        $-$5.140 &Y &0.93 &\phantom{0}9.54 &          1047 &\phantom{0}0.2215\\     
NGC4711       &          10.41 &0.01360 &SbcA(N)  &LTS &blue  &SFG   &0.0754 &0.44 &        $-$5.119 &Y &1.15 &\phantom{0}9.47 &\phantom{0}395 &        $-$0.3203\\     
UGC12224      &\phantom{0}9.93 &0.01169 &ScA(N)   &LTS &green &SFG   &0.0557 &0.83 &        $-$5.105 &Y &0.88 &\phantom{0}9.58 &\phantom{0}835 &        $-$0.4564\\     
NGC0976       &          10.64 &0.01432 &SbcA(N)  &LTS &red   &SFG   &0.0822 &0.81 &        $-$5.094 &Y &1.29 &\phantom{0}9.63 &\phantom{0}200 &\phantom{0}0.3896\\     
NGC5665       &          10.18 &0.00754 &ScAB(N)  &LTS &blue  &SFG   &0.0232 &0.84 &        $-$5.090 &Y &0.52 &\phantom{0}9.53 &          1359 &\phantom{0}0.4064\\     
NGC0716       &          10.46 &0.01501 &SbAB(N)  &ETS &red   &SFG   &0.0919 &0.64 &        $-$5.087 &Y &0.68 &\phantom{0}9.57 &\phantom{0}467 &\phantom{0}0.6500\\     
NGC0873       &          10.61 &0.01345 &ScdA(N)  &LTS &blue  &SFG   &0.0737 &0.86 &        $-$5.077 &Y &0.84 &\phantom{0}9.45 &          1242 &\phantom{0}0.8266\\     
NGC0991       &\phantom{0}9.32 &0.00574 &ScdAB(N) &LTS &blue  &SFG   &0.0134 &0.92 &        $-$5.034 &Y &0.93 &\phantom{0}9.50 &          1549 &        $-$0.7466\\     
UGC08662      &\phantom{0}8.76 &0.00671 &ScdA(N)  &LTS &blue  &SFG   &0.0182 &0.14 &        $-$5.026 &N &0.87 &\phantom{0}9.31 &\phantom{0}269 &        $-$1.3929\\     
NGC1542       &          10.45 &0.01244 &SabAB(N) &ETS &red   &SFG   &0.0631 &0.38 &        $-$4.980 &Y &0.64 &\phantom{0}9.95 &\phantom{00}89 &        $-$0.2117\\     
UGC00841      &\phantom{0}9.91 &0.01856 &SbcA(N)  &LTS &green &SFG   &0.1404 &0.25 &        $-$4.979 &Y &0.91 &\phantom{0}9.46 &\phantom{0}265 &        $-$0.2975\\     
UGC09071      &\phantom{0}9.12 &0.00606 &ScdA(N)  &LTS &blue  &SFG   &0.0150 &0.22 &        $-$4.970 &Y &0.96 &\phantom{0}9.73 &\phantom{0}751 &        $-$0.9902\\     
NGC3182       &          10.11 &0.00700 &E7A(N)   &ET  &green &TO    &0.0200 &0.83 &        $-$4.937 &N &0.32 &10.04           &\phantom{00}74 &        $-$1.3217\\     
NGC5519       &          10.69 &0.02484 &SbB(N)   &ETS &green &SFG   &0.2514 &0.71 &        $-$4.927 &Y &0.31 &\phantom{0}9.68 &\phantom{0}115 &\phantom{0}0.3414\\     
NGC0237       &          10.33 &0.01382 &ScB(N)   &LTS &blue  &SFG   &0.0778 &0.57 &        $-$4.909 &Y &1.20 &\phantom{0}9.47 &          1292 &\phantom{0}0.3828\\     
NGC0551       &          10.54 &0.01720 &SbcAB(N) &LTS &red   &SFG   &0.1206 &0.43 &        $-$4.904 &Y &1.23 &\phantom{0}9.64 &\phantom{0}463 &        $-$0.0822\\     
NGC2540       &          10.44 &0.02088 &SbcB(N)  &LTS &blue  &SFG   &0.1777 &0.71 &        $-$4.827 &Y &0.85 &\phantom{0}9.54 &\phantom{0}742 &\phantom{0}0.3664\\     
UGC09777      &          10.33 &0.01579 &SbcA(N)  &LTS &green &SFG   &0.1016 &0.60 &        $-$4.804 &Y &0.62 &\phantom{0}9.72 &\phantom{0}256 &\phantom{0}0.0554\\     
NGC0693       &          10.00 &0.00500 &SmAB(N)  &LTS &blue  &SFG   &0.0102 &0.31 &        $-$4.779 &N &0.41 &10.02           &\phantom{0}877 &        $-$0.3220\\     
NGC5587       &          10.27 &0.00770 &SaA(N)   &ETS &green &TO    &0.0242 &0.34 &        $-$4.778 &Y &0.99 &10.04           &\phantom{00}59 &        $-$1.8274\\     
NGC5772       &          10.84 &0.01629 &SabA(N)  &ETS &red   &TO    &0.1081 &0.57 &        $-$4.778 &Y &0.98 &\phantom{0}9.77 &\phantom{0}121 &        $-$0.8776\\     
UGC09598      &          10.47 &0.01868 &SbcAB(N) &LTS &green &SFG   &0.1422 &0.35 &        $-$4.778 &Y &1.23 &\phantom{0}9.9  &\phantom{0}174 &        $-$0.7234\\     
NGC2595       &          10.49 &0.01430 &ScAB(N)  &LTS &green &SFG   &0.0833 &0.70 &        $-$4.765 &Y &0.84 &\phantom{0}9.76 &\phantom{0}497 &        $-$0.0590\\     
NGC6155       &          10.16 &0.00809 &ScA(N)   &LTS &blue  &SFG   &0.0267 &0.68 &        $-$4.721 &Y &1.05 &\phantom{0}9.91 &          1289 &\phantom{0}0.2068\\     
UGC11680NED01 &          11.02 &0.02590 &SbB(N)   &ETS &red   &Sy2   &0.2734 &0.77 &        $-$4.711 &Y &1.28 &\phantom{0}9.81 &\phantom{00}75 &        $-$0.0397\\     
NGC1093       &          10.55 &0.01743 &SbcB(N)  &LTS &green &TO    &0.1238 &0.62 &        $-$4.693 &Y &0.95 &\phantom{0}9.86 &\phantom{0}218 &        $-$0.3868\\     
UGC12633      &          10.57 &0.01416 &SabAB(N) &ETS &red   &SFG   &0.0817 &0.69 &        $-$4.683 &Y &0.24 &\phantom{0}9.89 &\phantom{00}98 &\phantom{0}0.7609\\     
NGC2596       &          10.51 &0.01964 &SbcA(N)  &LTS &green &SFG   &0.1572 &0.35 &        $-$4.623 &Y &1.09 &\phantom{0}9.76 &\phantom{0}656 &\phantom{0}0.3467\\     
UGC00036      &          10.86 &0.02079 &SabAB(N) &ETS &red   &TO    &0.1771 &0.60 &        $-$4.623 &Y &0.64 &\phantom{0}9.92 &\phantom{00}14 &        $-$1.1411\\     
NGC6478       &          11.06 &0.02265 &ScA(N)   &LTS &red   &SFG   &0.2091 &0.42 &        $-$4.609 &Y &1.12 &\phantom{0}9.58 &\phantom{0}725 &\phantom{0}0.7504\\     
UGC02134      &          10.60 &0.01530 &SbA(N)   &ETS &red   &SFG   &0.0954 &0.40 &        $-$4.559 &Y &1.21 &\phantom{0}9.87 &\phantom{0}505 &\phantom{0}0.1796\\     
NGC7311       &          11.06 &0.01518 &SaA(N)   &ETS &red   &SFG   &0.0939 &0.49 &        $-$4.555 &Y &1.30 &\phantom{0}9.84 &\phantom{0}449 &\phantom{0}0.1682\\     
UGC02628      &          10.49 &0.02259 &SbcAB(N) &LTS &red   &SFG   &0.2079 &0.29 &        $-$4.555 &Y &1.02 &\phantom{0}9.68 &\phantom{0}300 &        $-$0.1012\\     
NGC5289       &          10.32 &0.00842 &SabA(N)  &ETS &green &TO    &0.0289 &0.41 &        $-$4.533 &Y &0.81 &\phantom{0}9.99 &\phantom{0}284 &        $-$0.8426\\     
UGC09892      &          10.21 &0.01889 &SbcA(N)  &LTS &green &SFG   &0.1454 &0.29 &        $-$4.520 &Y &0.85 &\phantom{0}9.84 &\phantom{0}187 &        $-$0.5297\\     
UGC02443      &\phantom{0}9.68 &0.00847 &ScdA(N)  &LTS &blue  &SFG   &0.0292 &0.55 &        $-$4.519 &Y &2.36 &\phantom{0}9.85 &\phantom{0}816 &        $-$0.5359\\     
NGC5559       &          10.62 &0.01733 &SbB(N)   &ETS &green &TO    &0.1224 &0.27 &        $-$4.515 &Y &1.38 &\phantom{0}9.79 &\phantom{0}232 &        $-$0.2455\\[1ex]
                                                           \multicolumn{15}{c}{Perturbed objects (162)}                                                          \\
UGC08778      &          10.11 &0.01088 &SbA(N)   &ETS &green &TO    &0.0482 &0.21 &        $-$4.499 &Y &2.01 &          10.06 &\phantom{00}99 &        $-$0.8684\\
NGC2253       &          10.55 &0.01201 &SbcB(N)  &LTS &green &SFG   &0.0588 &0.87 &        $-$4.483 &Y &1.39 &\phantom{0}9.85 &\phantom{0}910 &\phantom{0}0.3125\\
IC2487        &          10.43 &0.01439 &ScAB(N)  &LTS &green &SFG   &0.0844 &0.22 &        $-$4.475 &Y &1.26 &\phantom{0}9.87 &\phantom{0}700 &\phantom{0}0.0875\\
UGC08107      &          11.14 &0.02768 &SaA(Y)   &ETS &red   &TO    &0.3122 &0.39 &        $-$4.465 &Y &0.79 &\phantom{0}9.44 &\phantom{0}353 &\phantom{0}0.4787\\
IC0674        &          11.00 &0.02488 &SabB(N)  &ETS &red   &TO    &0.2522 &0.65 &        $-$4.456 &Y &1.79 &\phantom{0}9.80 &\phantom{00}45 &        $-$1.2419\\
IC0776        &\phantom{0}9.26 &0.00820 &SdmA(I)  &LTS &blue  &SFG   &0.0274 &0.56 &        $-$4.455 &Y &0.81 &\phantom{0}9.42 &\phantom{0}597 &        $-$0.8567\\
NGC5957       &          10.02 &0.00605 &SbB(N)   &ETS &green &TO    &0.0149 &0.75 &        $-$4.434 &Y &1.09 &\phantom{0}9.90 &\phantom{0}914 &        $-$0.8806\\
UGC05520      &\phantom{0}9.65 &0.01102 &ScdB(N)  &LTS &blue  &SFG   &0.0495 &0.48 &        $-$4.423 &Y &1.08 &\phantom{0}9.78 &\phantom{0}894 &        $-$0.2964\\
NGC0681       &          10.27 &0.00589 &SaAB(N)  &ETS &red   &SFG   &0.0141 &0.65 &        $-$4.397 &N &0.65 &          10.11 &\phantom{0}720 &\phantom{0}0.0517\\
UGC08250      &\phantom{0}9.97 &0.01748 &ScA(N)   &LTS &blue  &LINER &0.1246 &0.19 &        $-$4.392 &N &0.67 &\phantom{0}9.75 &\phantom{0}400 &        $-$0.1283\\  
UGC11262      &\phantom{0}9.85 &0.01848 &ScA(N)   &LTS &green &SFG   &0.1392 &0.39 &        $-$4.382 &Y &1.61 &\phantom{0}9.71 &\phantom{00}70 &        $-$1.4503\\
NGC5443       &          10.25 &0.00614 &SabA(N)  &ETS &green &SFG   &0.0154 &0.33 &        $-$4.363 &Y &1.00 &          10.08 &\phantom{0}128 &        $-$1.3654\\
NGC5610       &          10.58 &0.01700 &SbB(N)   &ETS &green &SFG   &0.1178 &0.25 &        $-$4.363 &Y &1.29 &\phantom{0}9.56 &\phantom{0}463 &\phantom{0}0.0571\\
NGC1659       &          10.63 &0.01548 &SbcAB(N) &LTS &blue  &LINER &0.0976 &0.59 &        $-$4.361 &Y &1.05 &\phantom{0}9.51 &          1265 &\phantom{0}0.5620\\
UGC09542      &          10.31 &0.01830 &ScA(N)   &LTS &green &TO    &0.1364 &0.26 &        $-$4.341 &Y &1.12 &\phantom{0}9.77 &\phantom{0}423 &\phantom{0}0.0548\\
NGC1070       &          10.99 &0.01355 &SbA(N)   &ETS &green &SFG   &0.0748 &0.82 &        $-$4.339 &Y &1.19 &\phantom{0}9.96 &\phantom{0}258 &        $-$0.2783\\
IC2101        &          10.39 &0.01489 &ScdAB(N) &LTS &green &SFG   &0.0903 &0.18 &        $-$4.331 &Y &1.33 &\phantom{0}9.77 &\phantom{0}595 &\phantom{0}0.4057\\
NGC5635       &          11.04 &0.01434 &SaA(N)   &ETS &red   &SFG   &0.0838 &0.42 &        $-$4.320 &Y &1.36 &          10.10 &\phantom{00}99 &        $-$1.0682\\
UGC09448      &\phantom{0}9.41 &0.00739 &SbA(N)   &ETS &green &TO    &0.0223 &0.17 &        $-$4.294 &N &1.03 &\phantom{0}9.96 &\phantom{0}238 &        $-$0.9316\\
NGC5205       &\phantom{0}9.64 &0.00593 &SbcB(N)  &LTS &blue  &SFG   &0.0143 &0.67 &        $-$4.269 &Y &1.24 &\phantom{0}9.80 &\phantom{0}247 &        $-$1.5098\\
NGC0755       &\phantom{0}9.48 &0.00568 &ScdB(N)  &LTS &blue  &SFG   &0.0131 &0.31 &        $-$4.255 &Y &1.06 &\phantom{0}9.70 &          1467 &        $-$0.3851\\
NGC6154       &          10.89 &0.01999 &SabB(N)  &ETS &green &SFG   &0.1628 &0.65 &        $-$4.230 &Y &1.20 &\phantom{0}9.94 &\phantom{0}152 &        $-$0.6049\\
NGC5378       &          10.27 &0.00977 &SbB(N)   &ETS &green &TO    &0.0389 &0.63 &        $-$4.221 &Y &1.11 &          10.13 &\phantom{00}24 &        $-$2.2320\\
NGC5402       &\phantom{0}9.94 &0.01013 &ScA(N)   &LTS &blue  &Sy2   &0.0418 &0.23 &        $-$4.191 &N &0.71 &\phantom{0}9.79 &\phantom{0}463 &\phantom{0}0.0721\\
UGC12519      &          10.29 &0.01471 &ScAB(N)  &LTS &green &SFG   &0.0882 &0.21 &        $-$4.158 &N &1.80 &\phantom{0}9.76 &\phantom{0}905 &\phantom{0}0.3456\\
UGC01057      &          10.23 &0.02087 &ScAB(N)  &LTS &green &SFG   &0.1775 &0.30 &        $-$4.142 &Y &2.00 &\phantom{0}9.54 &\phantom{0}654 &\phantom{0}0.1335\\
UGC09182      &          10.25 &0.01557 &ScdAB(N) &LTS &blue  &SFG   &0.0988 &0.21 &        $-$4.107 &Y &0.82 &\phantom{0}9.73 &\phantom{0}891 &\phantom{0}0.2101\\
NGC6132       &          10.19 &0.01661 &SbcA(N)  &LTS &blue  &SFG   &0.1125 &0.36 &        $-$4.098 &Y &1.26 &\phantom{0}9.69 &\phantom{0}781 &\phantom{0}0.1853\\
NGC0214       &          10.89 &0.01499 &SbcAB(N) &LTS &green &SFG   &0.0916 &0.66 &        $-$4.075 &Y &0.99 &\phantom{0}9.89 &\phantom{0}760 &\phantom{0}0.4913\\
UGC04262      &          10.64 &0.01893 &SbcAB(N) &LTS &green &SFG   &0.1460 &0.71 &        $-$4.065 &Y &2.36 &\phantom{0}9.86 &\phantom{0}307 &        $-$0.5367\\
NGC7536       &          10.51 &0.01563 &ScdAB(Y) &LTS &green &SFG   &0.3267 &0.39 &        $-$4.063 &Y &1.17 &\phantom{0}9.83 &\phantom{0}905 &\phantom{0}1.0104\\
NGC5376       &          10.28 &0.00695 &SbAB(N)  &ETS &green &SFG   &0.0197 &0.62 &        $-$4.055 &Y &1.13 &          10.00 &\phantom{0}377 &        $-$0.6639\\
UGC07145      &          10.30 &0.02203 &SbcA(N)  &LTS &green &SFG   &0.1978 &0.39 &        $-$4.022 &Y &2.11 &\phantom{0}9.77 &\phantom{0}211 &        $-$0.5680\\
NGC5522       &          10.62 &0.01529 &SbAB(N)  &ETS &red   &SFG   &0.0953 &0.30 &        $-$4.021 &Y &1.20 &\phantom{0}9.69 &\phantom{0}267 &        $-$0.3633\\
IC0159        &          10.05 &0.01310 &SdmB(N)  &LTS &blue  &TO    &0.0700 &0.78 &        $-$3.976 &Y &0.75 &\phantom{0}9.37 &          1265 &\phantom{0}0.1069\\
NGC4961       &\phantom{0}9.72 &0.00855 &ScdB(N)  &LTS &blue  &SFG   &0.0298 &0.66 &        $-$3.974 &Y &1.08 &\phantom{0}9.43 &          1517 &        $-$0.1727\\
NGC2480       &\phantom{0}9.19 &0.00766 &SdmA(Y)  &LTS &blue  &SFG   &0.0239 &0.68 &        $-$3.949 &Y &0.17 &\phantom{0}9.52 &\phantom{0}297 &        $-$0.4456\\
UGC04176      &\phantom{0}8.15 &0.01053 &SdAB(N)  &LTS &blue  &SFG   &0.0451 &0.38 &        $-$3.940 &Y &1.10 &\phantom{0}9.20 &\phantom{0}136 &        $-$1.7739\\
UGC02239      &          10.24 &0.01593 &SabAB(N) &ETS &red   &SFG   &0.1034 &0.25 &        $-$3.923 &N &1.46 &\phantom{0}9.93 &\phantom{0}186 &        $-$0.1682\\
UGCA021       &\phantom{0}8.86 &0.00663 &SdmB(N)  &LTS &blue  &SFG   &0.0181 &0.94 &        $-$3.895 &Y &0.52 &\phantom{0}9.55 &\phantom{0}592 &        $-$0.8915\\
NGC4210       &          10.21 &0.00916 &SbB(N)   &ETS &green &SFG   &0.0342 &0.73 &        $-$3.892 &Y &1.35 &\phantom{0}9.83 &\phantom{0}965 &        $-$0.3979\\
IC1151        &\phantom{0}9.74 &0.00726 &ScdB(N)  &LTS &blue  &SFG   &0.0215 &0.49 &        $-$3.862 &Y &0.99 &\phantom{0}9.64 &          1736 &        $-$0.2545\\
UGC00005      &          10.95 &0.02438 &SbcA(N)  &LTS &green &SFG   &0.2422 &0.54 &        $-$3.837 &Y &3.06 &\phantom{0}9.66 &\phantom{0}497 &\phantom{0}0.6163\\
UGC08231      &\phantom{0}9.26 &0.00825 &SdAB(N)  &LTS &blue  &SFG   &0.0278 &0.37 &        $-$3.815 &Y &1.22 &\phantom{0}9.42 &          1017 &        $-$0.6526\\
NGC6060       &          10.72 &0.01506 &SbA(N)   &ETS &red   &SFG   &0.0925 &0.40 &        $-$3.768 &Y &1.07 &\phantom{0}9.89 &\phantom{0}416 &\phantom{0}0.2584\\
UGC01918      &          10.57 &0.01688 &SbB(N)   &ETS &red   &SFG   &0.1161 &0.54 &        $-$3.767 &Y &0.58 &          10.00 &\phantom{00}54 &\phantom{0}0.0168\\
NGC7364       &          10.75 &0.01620 &SabA(N)  &ETS &green &TO    &0.1069 &0.65 &        $-$3.730 &Y &0.68 &\phantom{0}9.76 &\phantom{0}309 &\phantom{0}0.5343\\
NGC0787       &          10.84 &0.01586 &SaA(N)   &ETS &red   &TO    &0.1026 &0.81 &        $-$3.728 &Y &1.19 &          10.09 &\phantom{00}40 &        $-$1.4729\\
IC5376        &          10.62 &0.01672 &SbA(N)   &ETS &red   &TO    &0.1139 &0.27 &        $-$3.723 &N &0.94 &\phantom{0}9.94 &\phantom{0}126 &        $-$0.6881\\
UGC04550      &\phantom{0}9.35 &0.00692 &SbAB(N)  &ETS &green &SFG   &0.0195 &0.23 &        $-$3.713 &N &0.57 &\phantom{0}9.84 &\phantom{0}359 &        $-$0.8116\\
NGC3619       &          10.30 &0.00507 &S0aA(N)  &ET  &green &TO    &0.0105 &0.85 &        $-$3.711 &Y &0.76 &          10.17 &\phantom{0}179 &        $-$1.7572\\
NGC2916       &          10.57 &0.01227 &SbcA(N)  &LTS &green &TO    &0.0614 &0.59 &        $-$3.690 &Y &1.16 &\phantom{0}9.70 &          1342 &\phantom{0}0.0936\\
UGC10257      &          10.44 &0.01273 &SbcA(N)  &LTS &blue  &SFG   &0.0661 &0.23 &        $-$3.683 &N &0.83 &\phantom{0}9.85 &\phantom{0}653 &        $-$0.1470\\
NGC0257       &          10.86 &0.01743 &ScA(N)   &LTS &green &SFG   &0.1238 &0.58 &        $-$3.682 &Y &1.10 &\phantom{0}9.78 &          1006 &\phantom{0}0.6436\\
UGC10796      &\phantom{0}9.24 &0.01026 &ScdAB(N) &LTS &blue  &SFG   &0.0429 &0.49 &        $-$3.681 &Y &0.98 &\phantom{0}9.19 &\phantom{0}355 &        $-$0.7426\\
NGC5267       &          10.96 &0.01968 &SabB(N)  &ETS &red   &SFG   &0.1578 &0.49 &        $-$3.677 &Y &1.42 &\phantom{0}9.90 &\phantom{00}43 &        $-$1.0934\\
UGC01938      &          10.40 &0.02108 &SbcAB(N) &LTS &red   &TO    &0.1811 &0.25 &        $-$3.658 &N &2.27 &\phantom{0}9.74 &\phantom{0}539 &\phantom{0}0.2880\\
NGC5720       &          10.85 &0.02593 &SbcB(N)  &LTS &red   &SFG   &0.2740 &0.65 &        $-$3.641 &Y &1.38 &\phantom{0}9.74 &\phantom{00}52 &        $-$1.9005\\
NGC5406       &          10.89 &0.01802 &SbB(N)   &ETS &red   &SFG   &0.1323 &0.88 &        $-$3.598 &Y &1.29 &\phantom{0}9.64 &\phantom{0}315 &        $-$0.3642\\
NGC4185       &          10.56 &0.01289 &SbcAB(N) &LTS &green &SFG   &0.0677 &0.64 &        $-$3.586 &Y &0.98 &          10.01 &\phantom{0}146 &        $-$1.0448\\
MCG-01-10-015 &          10.04 &0.01377 &ScAB(N)  &LTS &green &SFG   &0.0772 &0.27 &        $-$3.577 &Y &0.76 &\phantom{0}9.72 &\phantom{0}487 &        $-$0.3776\\
UGC00148      &          10.38 &0.01397 &ScA(N)   &LTS &blue  &TO    &0.0796 &0.23 &        $-$3.564 &N &0.63 &\phantom{0}9.75 &\phantom{0}918 &\phantom{0}0.5970\\
NGC7608       &          10.09 &0.01158 &SbcA(N)  &LTS &red   &SFG   &0.0546 &0.24 &        $-$3.555 &Y &0.91 &\phantom{0}9.91 &\phantom{0}170 &        $-$0.5153\\
NGC5656       &          10.56 &0.01073 &SbA(N)   &ETS &blue  &SFG   &0.0469 &0.63 &        $-$3.550 &Y &1.24 &\phantom{0}9.87 &          1462 &\phantom{0}0.3910\\
UGC04461      &          10.30 &0.01664 &SbcA(N)  &LTS &blue  &SFG   &0.1129 &0.31 &        $-$3.542 &Y &0.78 &\phantom{0}9.71 &\phantom{0}766 &\phantom{0}0.3693\\
UGC01659      &          10.74 &0.02755 &ScB(N)   &LTS &green &TO    &0.3093 &0.41 &        $-$3.531 &Y &1.65 &\phantom{0}9.74 &\phantom{0}377 &\phantom{0}0.0858\\
UGC03253      &          10.35 &0.01389 &SbB(N)   &ETS &red   &SFG   &0.0786 &0.62 &        $-$3.515 &Y &1.19 &\phantom{0}9.94 &\phantom{0}202 &        $-$0.6800\\
NGC4149       &          10.29 &0.01030 &SaAB(N)  &ETS &green &SFG   &0.0407 &0.19 &        $-$3.513 &N &0.93 &          10.04 &\phantom{00}32 &        $-$1.0868\\
NGC7631       &          10.53 &0.01245 &SbA(N)   &ETS &green &SFG   &0.0632 &0.44 &        $-$3.488 &Y &1.26 &\phantom{0}9.99 &\phantom{0}362 &        $-$0.4097\\
UGC04245      &          10.39 &0.01733 &SbcAB(N) &LTS &green &SFG   &0.1224 &0.36 &        $-$3.483 &Y &2.12 &\phantom{0}9.84 &\phantom{0}319 &        $-$0.0105\\
NGC2730       &          10.14 &0.01282 &ScdB(N)  &LTS &blue  &TO    &0.0670 &0.64 &        $-$3.474 &Y &1.08 &\phantom{0}9.65 &          1950 &\phantom{0}0.0553\\
UGC02311      &          10.79 &0.02381 &SbcB(N)  &LTS &green &TO    &0.2310 &0.55 &        $-$3.472 &Y &1.31 &\phantom{0}9.79 &\phantom{0}417 &\phantom{0}0.2532\\
NGC5971       &          10.10 &0.01121 &SbAB(N)  &ETS &green &SFG   &0.0512 &0.49 &        $-$3.462 &Y &1.83 &          10.03 &\phantom{00}83 &        $-$2.1670\\
UGC04425      &          10.06 &0.01967 &ScB(N)   &LTS &green &SFG   &0.1577 &0.28 &        $-$3.441 &Y &0.92 &\phantom{0}9.78 &\phantom{0}178 &\phantom{0}0.0230\\
UGC09113      &\phantom{0}9.92 &0.01070 &SbAB(N)  &ETS &green &SFG   &0.0467 &0.35 &        $-$3.440 &N &0.60 &\phantom{0}9.92 &\phantom{0}331 &        $-$0.1634\\
UGC00809      &\phantom{0}9.83 &0.01391 &ScdA(N)  &LTS &blue  &SFG   &0.0788 &0.19 &        $-$3.434 &N &1.60 &\phantom{0}9.76 &\phantom{0}501 &        $-$0.1131\\
NGC5675       &          10.79 &0.01317 &SaAB(N)  &ETS &red   &SFG   &0.0707 &0.39 &        $-$3.432 &N &1.23 &\phantom{0}9.99 &\phantom{00}74 &        $-$0.5581\\
ESO540-G003   &          10.02 &0.01107 &SbAB(N)  &ETS &green &SFG   &0.0499 &0.47 &        $-$3.396 &Y &1.20 &\phantom{0}9.97 &\phantom{0}247 &        $-$0.7691\\
IC2361        &\phantom{0}9.86 &0.00698 &SbcA(N)  &LTS &blue  &SFG   &0.0199 &0.33 &        $-$3.393 &N &0.50 &\phantom{0}9.97 &\phantom{0}314 &        $-$0.1884\\
UGC09901      &\phantom{0}9.47 &0.01061 &ScA(N)   &LTS &blue  &TO    &0.0458 &0.24 &        $-$3.387 &N &0.84 &\phantom{0}9.83 &\phantom{0}376 &        $-$0.8232\\
NGC7738       &          11.09 &0.02235 &SbB(N)   &ETS &red   &SFG   &0.2036 &0.31 &        $-$3.321 &Y &0.64 &\phantom{0}9.86 &\phantom{0}115 &        $-$0.5630\\
NGC2565       &          10.59 &0.01203 &SbB(N)   &ETS &green &SFG   &0.0589 &0.46 &        $-$3.319 &Y &2.56 &\phantom{0}9.93 &\phantom{0}152 &        $-$0.9845\\
NGC7653       &          10.54 &0.01417 &SbA(N)   &ETS &green &SFG   &0.0818 &0.88 &        $-$3.319 &Y &0.97 &\phantom{0}9.57 &          1551 &\phantom{0}0.3455\\
UGC04197      &          10.43 &0.01504 &SabAB(N) &ETS &red   &TO    &0.0922 &0.17 &        $-$3.316 &N &0.85 &          10.06 &\phantom{00}16 &        $-$1.4840\\
NGC6004       &          10.43 &0.01274 &SbcB(N)  &LTS &green &TO    &0.0661 &0.94 &        $-$3.295 &Y &0.86 &\phantom{0}9.62 &\phantom{0}370 &        $-$0.4912\\
NGC6310       &          10.48 &0.01140 &SbA(N)   &ETS &green &SFG   &0.0530 &0.22 &        $-$3.291 &Y &1.23 &          10.09 &\phantom{0}102 &        $-$0.7871\\
NGC7787       &          10.57 &0.02229 &SabAB(N) &ETS &red   &TO    &0.1981 &0.63 &        $-$3.219 &Y &0.91 &\phantom{0}9.50 &\phantom{00}44 &\phantom{0}0.0345\\
MCG-02-02-030 &          10.33 &0.01177 &SbAB(N)  &ETS &green &SFG   &0.0565 &0.34 &        $-$3.210 &Y &1.41 &\phantom{0}9.82 &\phantom{0}415 &        $-$0.2701\\
NGC1324       &          11.00 &0.01884 &SbA(N)   &ETS &red   &TO    &0.1446 &0.27 &        $-$3.207 &Y &0.75 &\phantom{0}9.79 &\phantom{0}255 &        $-$0.0722\\
UGC10205      &          10.93 &0.02190 &S0aA(N)  &ET  &red   &SFG   &0.1941 &0.58 &        $-$3.198 &Y &0.61 &\phantom{0}9.51 &\phantom{00}62 &        $-$0.1628\\
NGC7489       &          10.60 &0.02071 &SbcA(N)  &LTS &red   &TO    &0.1748 &0.55 &        $-$3.179 &Y &1.32 &\phantom{0}9.61 &          1644 &\phantom{0}0.8046\\
MCG-02-02-040 &          10.18 &0.01137 &ScdAB(N) &LTS &blue  &SFG   &0.0527 &0.23 &        $-$3.111 &N &0.55 &\phantom{0}9.85 &\phantom{0}602 &\phantom{0}0.0841\\
UGC11649      &          10.27 &0.01257 &SabB(N)  &ETS &red   &TO    &0.0644 &0.88 &        $-$3.093 &Y &1.31 &\phantom{0}9.84 &\phantom{00}91 &        $-$1.3683\\
NGC3614       &          10.01 &0.00777 &SbcAB(N) &LTS &green &SFG   &0.0246 &0.72 &        $-$3.071 &Y &0.62 &\phantom{0}9.91 &\phantom{0}922 &        $-$0.5268\\
NGC1349       &          11.06 &0.02195 &E6A(N)   &ET  &red   &SFG   &0.1963 &0.89 &        $-$3.057 &N &0.97 &\phantom{0}9.92 &\phantom{00}10 &        $-$1.9488\\
NGC0768       &          10.53 &0.02312 &ScB(N)   &LTS &green &SFG   &0.2178 &0.55 &        $-$3.053 &Y &0.90 &\phantom{0}9.29 &\phantom{0}713 &\phantom{0}0.5283\\
NGC5735       &          10.18 &0.01254 &SbcB(N)  &LTS &green &SFG   &0.0641 &0.83 &        $-$3.051 &Y &1.05 &\phantom{0}9.53 &\phantom{0}930 &        $-$0.2584\\
UGC05359      &          10.68 &0.02815 &SbB(N)   &ETS &green &SFG   &0.3229 &0.37 &        $-$3.044 &Y &0.96 &\phantom{0}9.75 &\phantom{0}135 &        $-$0.6451\\
MCG-01-10-019 &          10.15 &0.01755 &SbcAB(N) &LTS &green &SFG   &0.1255 &0.58 &        $-$3.044 &Y &0.89 &\phantom{0}9.70 &\phantom{0}370 &        $-$0.4729\\
NGC5659       &          10.41 &0.01503 &SbA(N)   &ETS &green &TO    &0.0921 &0.30 &        $-$3.032 &Y &1.11 &\phantom{0}9.75 &\phantom{00}78 &        $-$1.0610\\
UGC02367      &          11.08 &0.02468 &SabA(N)  &ETS &red   &SFG   &0.2482 &0.36 &        $-$3.005 &Y &0.69 &\phantom{0}9.91 &\phantom{00}54 &        $-$0.2896\\
IC0995        &\phantom{0}9.53 &0.01048 &ScdAB(N) &LTS &blue  &SFG   &0.0448 &0.22 &        $-$3.003 &N &0.78 &\phantom{0}9.75 &\phantom{0}584 &        $-$0.5507\\
NGC2410       &          10.66 &0.01559 &SbAB(N)  &ETS &red   &SFG   &0.0990 &0.32 &        $-$2.989 &Y &1.64 &\phantom{0}9.75 &\phantom{0}101 &        $-$0.4837\\
UGC12810      &          10.70 &0.02697 &SbcB(N)  &LTS &green &SFG   &0.2963 &0.38 &        $-$2.964 &Y &0.79 &\phantom{0}9.65 &\phantom{0}695 &\phantom{0}0.4747\\
NGC2487       &          10.68 &0.01619 &SbB(N)   &ETS &red   &SFG   &0.1068 &0.67 &        $-$2.945 &Y &1.04 &\phantom{0}9.83 &\phantom{0}239 &        $-$0.5833\\
NGC0165       &          10.55 &0.01958 &SbB(N)   &ETS &green &TO    &0.1562 &0.82 &        $-$2.918 &Y &0.93 &\phantom{0}9.84 &\phantom{0}102 &\phantom{0}0.1074\\
UGC07012      &\phantom{0}9.58 &0.01043 &ScdAB(N) &LTS &blue  &SFG   &0.0443 &0.54 &        $-$2.861 &Y &0.78 &\phantom{0}9.54 &\phantom{0}920 &        $-$0.2278\\
UGC09401      &          10.95 &0.01878 &SaAB(N)  &ETS &red   &Sy2   &0.1437 &0.42 &        $-$2.857 &Y &1.34 &\phantom{0}9.97 &\phantom{00}38 &        $-$0.9445\\
NGC4470       &\phantom{0}9.99 &0.00816 &ScA(N)   &LTS &blue  &SFG   &0.0271 &0.66 &        $-$2.852 &Y &0.89 &\phantom{0}9.69 &          1495 &\phantom{0}0.0678\\
NGC3815       &          10.36 &0.01256 &SbcA(N)  &LTS &blue  &SFG   &0.0643 &0.42 &        $-$2.847 &Y &1.25 &\phantom{0}9.66 &\phantom{0}864 &        $-$0.0183\\
NGC2572       &          10.89 &0.02658 &SaAB(N)  &ETS &red   &SFG   &0.2879 &0.49 &        $-$2.836 &Y &1.21 &\phantom{0}9.97 &\phantom{00}37 &        $-$0.8077\\
NGC5614       &          11.10 &0.01289 &SaA(Y)   &ETS &green &SFG   &0.0677 &0.95 &        $-$2.834 &N &0.83 &          10.10 &\phantom{000}8 &        $-$2.1610\\
NGC5731       &\phantom{0}9.43 &0.00845 &SdAB(N)  &LTS &blue  &TO    &0.0291 &0.32 &        $-$2.764 &Y &1.11 &\phantom{0}9.35 &\phantom{0}653 &        $-$0.4100\\
UGC05358      &\phantom{0}9.27 &0.00968 &SdB(N)   &LTS &blue  &SFG   &0.0382 &0.33 &        $-$2.698 &y &0.98 &\phantom{0}9.53 &\phantom{0}352 &        $-$0.7942\\
NGC5714       &          10.02 &0.00757 &SbA(N)   &ETS &green &SFG   &0.0234 &0.13 &        $-$2.693 &Y &1.10 &\phantom{0}9.93 &\phantom{0}756 &        $-$0.3268\\
UGC01123      &          10.55 &0.01627 &SabA(N)  &ETS &red   &TO    &0.1079 &0.31 &        $-$2.643 &N &1.90 &\phantom{0}9.92 &\phantom{000}7 &        $-$2.2320\\
UGC05244      &\phantom{0}9.44 &0.00999 &SbcA(N)  &LTS &blue  &LINER &0.0407 &0.22 &        $-$2.637 &N &0.56 &\phantom{0}9.67 &\phantom{0}495 &        $-$0.5615\\  
UGC02690      &\phantom{0}9.82 &0.02090 &ScdAB(N) &LTS &blue  &SFG   &0.1780 &0.40 &        $-$2.634 &Y &1.74 &\phantom{0}9.63 &\phantom{0}484 &\phantom{0}0.3788\\
NGC0941       &\phantom{0}9.39 &0.00555 &ScdA(N)  &LTS &blue  &SFG   &0.0126 &0.87 &        $-$2.614 &Y &0.83 &\phantom{0}9.60 &          2104 &        $-$0.6081\\
NGC7819       &          10.19 &0.01660 &ScA(N)   &LTS &blue  &SFG   &0.1123 &0.53 &        $-$2.568 &Y &0.93 &\phantom{0}9.71 &\phantom{0}656 &\phantom{0}0.2006\\
NGC7321       &          11.07 &0.02371 &SbcB(N)  &LTS &green &TO    &0.2291 &0.69 &        $-$2.555 &Y &1.04 &\phantom{0}9.70 &\phantom{0}774 &\phantom{0}0.5092\\
UGC05598      &          10.21 &0.01883 &SbA(N)   &ETS &green &SFG   &0.1445 &0.30 &        $-$2.545 &Y &0.85 &\phantom{0}9.77 &\phantom{0}410 &\phantom{0}0.1507\\
UGC05396      &          10.21 &0.01798 &SbcAB(N) &LTS &green &SFG   &0.1317 &0.27 &        $-$2.503 &Y &0.88 &\phantom{0}9.74 &\phantom{0}287 &        $-$0.3202\\
UGC08781      &          11.08 &0.02513 &SbB(N)   &ETS &red   &SFG   &0.2573 &0.52 &        $-$2.419 &Y &1.94 &\phantom{0}9.94 &\phantom{000}8 &        $-$1.9950\\
UGC05108      &          10.97 &0.02711 &SbB(N)   &ETS &red   &SFG   &0.2995 &0.77 &        $-$2.419 &Y &1.07 &\phantom{0}9.84 &\phantom{00}85 &        $-$0.4272\\
UGC09165      &          10.63 &0.01772 &SaA(N)   &ETS &red   &SFG   &0.1280 &0.24 &        $-$2.416 &N &0.54 &\phantom{0}9.89 &\phantom{0}127 &\phantom{0}0.4543\\
NGC0192       &          10.83 &0.01386 &SabA(N)  &ETS &red   &SFG   &0.0783 &0.31 &        $-$2.347 &Y &0.85 &\phantom{0}9.94 &\phantom{0}115 &        $-$0.1839\\
NGC7591       &          10.82 &0.01634 &SbcB(N)  &LTS &red   &SFG   &0.1088 &0.59 &        $-$2.296 &Y &0.72 &\phantom{0}9.78 &\phantom{0}443 &\phantom{0}0.5792\\
UGC02319      &          10.46 &0.02344 &SbcA(N)  &LTS &red   &SFG   &0.2238 &0.25 &        $-$2.270 &Y &0.97 &\phantom{0}9.79 &\phantom{0}155 &        $-$0.3660\\
NGC0001       &          10.77 &0.01511 &SbcA(N)  &LTS &green &TO    &0.0930 &0.80 &        $-$2.252 &Y &0.76 &\phantom{0}9.91 &\phantom{0}478 &\phantom{0}0.6000\\
NGC5730       &\phantom{0}9.80 &0.00853 &ScdA(N)  &LTS &green &SFG   &0.0296 &0.20 &        $-$2.250 &Y &1.19 &\phantom{0}9.86 &          1082 &        $-$0.2019\\
NGC2449       &          10.77 &0.01652 &SabAB(N) &ETS &red   &SFG   &0.1112 &0.50 &        $-$2.181 &Y &0.94 &\phantom{0}9.93 &\phantom{00}62 &        $-$0.7484\\
NGC0444       &\phantom{0}9.85 &0.01605 &ScdA(N)  &LTS &blue  &TO    &0.1050 &0.24 &        $-$2.150 &N &0.69 &\phantom{0}9.61 &\phantom{0}587 &        $-$0.2877\\
NGC0496       &          10.41 &0.02005 &ScdA(N)  &LTS &green &TO    &0.1639 &0.58 &        $-$2.147 &Y &0.91 &\phantom{0}9.74 &\phantom{0}919 &\phantom{0}0.4443\\
UGC09873      &\phantom{0}9.99 &0.01867 &SbA(N)   &ETS &green &SFG   &0.1420 &0.21 &        $-$2.069 &Y &0.93 &\phantom{0}9.74 &\phantom{0}324 &        $-$0.0757\\
NGC5480       &\phantom{0}9.99 &0.00641 &ScdA(N)  &LTS &blue  &SFG   &0.0167 &0.67 &        $-$2.040 &Y &1.19 &\phantom{0}9.53 &          1744 &\phantom{0}0.1900\\
UGC09665      &          10.03 &0.00843 &SbA(N)   &ETS &green &SFG   &0.0290 &0.23 &        $-$1.976 &N &0.78 &\phantom{0}9.83 &\phantom{0}749 &\phantom{0}0.0248\\
NGC5379       &\phantom{0}9.69 &0.00599 &SabAB(N) &ETS &green &SFG   &0.0146 &0.37 &        $-$1.950 &Y &0.41 &          10.07 &\phantom{00}60 &        $-$1.4878\\
NGC0477       &          10.57 &0.01963 &SbcAB(N) &LTS &green &SFG   &0.1570 &0.66 &        $-$1.832 &Y &0.72 &\phantom{0}9.79 &\phantom{0}653 &\phantom{0}0.1941\\
NGC1094       &          10.72 &0.02150 &SbAB(N)  &ETS &green &SFG   &0.1884 &0.71 &        $-$1.689 &Y &1.13 &\phantom{0}9.48 &\phantom{0}592 &\phantom{0}0.4774\\
NGC3994       &          10.57 &0.01036 &SbcAB(N) &LTS &green &SFG   &0.0438 &0.47 &        $-$1.602 &Y &0.64 &\phantom{0}9.50 &\phantom{0}412 &\phantom{0}0.4170\\
NGC0036       &          11.02 &0.01992 &SbB(N)   &ETS &red   &SFG   &0.1617 &0.65 &        $-$1.584 &Y &0.72 &\phantom{0}9.83 &\phantom{0}157 &        $-$0.2341\\
NGC5000       &          10.64 &0.01864 &SbcB(N)  &LTS &green &SFG   &0.1415 &0.60 &        $-$1.581 &Y &1.10 &\phantom{0}9.91 &\phantom{0}121 &        $-$0.2875\\
NGC5425       &\phantom{0}9.63 &0.00702 &ScdAB(N) &LTS &blue  &SFG   &0.0201 &0.27 &        $-$1.468 &N &1.53 &\phantom{0}9.84 &          1044 &        $-$0.5270\\
UGC00312      &          10.25 &0.01449 &SdB(N)   &LTS &blue  &SFG   &0.0856 &0.35 &        $-$1.371 &Y &1.25 &\phantom{0}9.71 &          1529 &\phantom{0}0.5029\\
UGC09080      &\phantom{0}9.24 &0.01019 &ScA(N)   &LTS &blue  &SFG   &0.0423 &0.14 &        $-$1.366 &N &1.35 &\phantom{0}9.67 &\phantom{0}360 &        $-$0.6498\\
NGC2604       &\phantom{0}9.77 &0.00707 &SdB(N)   &LTS &blue  &SFG   &0.0204 &0.88 &        $-$1.354 &Y &0.82 &\phantom{0}9.38 &          2143 &        $-$0.1008\\
NGC3991       &          10.17 &0.01076 &SmA(N)   &LTS &blue  &SFG   &0.0472 &0.22 &        $-$1.325 &N &0.43 &\phantom{0}9.43 &          1110 &\phantom{0}0.4420\\
NGC5829       &\phantom{0}9.84 &0.01873 &ScA(N)   &LTS &blue  &TO    &0.1430 &0.76 &        $-$1.243 &Y &1.12 &\phantom{0}9.48 &\phantom{0}300 &        $-$0.2554\\
UGC08733      &\phantom{0}9.27 &0.00779 &SdmB(N)  &LTS &green &SFG   &0.0249 &0.49 &        $-$1.202 &Y &1.04 &\phantom{0}9.33 &\phantom{0}757 &        $-$0.7846\\
UGC12494      &\phantom{0}9.49 &0.01622 &SdB(N)   &LTS &blue  &TO    &0.1072 &0.35 &        $-$0.978 &Y &1.45 &\phantom{0}9.67 &\phantom{0}456 &        $-$0.3431\\
UGC12688      &          10.08 &0.01740 &ScdAB(Y) &LTS &green &SFG   &0.1234 &0.29 &        $-$0.975 &Y &1.24 &\phantom{0}9.42 &\phantom{0}594 &\phantom{0}0.3194\\
UGC10331      &          10.08 &0.01517 &ScAB(Y)  &LTS &blue  &SFG   &0.0938 &0.26 &        $-$0.946 &N &0.50 &\phantom{0}9.73 &\phantom{0}808 &\phantom{0}0.2916\\
NGC5320       &          10.18 &0.00882 &SbcAB(N) &LTS &blue  &SFG   &0.0317 &0.55 &        $-$0.806 &Y &0.87 &\phantom{0}9.61 &          1785 &        $-$0.2310\\
UGC04210      &\phantom{0}9.88 &0.01678 &ScdA(N)  &LTS &green &SFG   &0.1147 &0.23 &        $-$0.292 &Y &1.15 &\phantom{0}9.78 &\phantom{0}284 &        $-$0.2391\\
NGC5951       &\phantom{0}9.53 &0.00622 &ScdAB(N) &LTS &blue  &SFG   &0.0158 &0.22 &        $-$0.274 &Y &0.53 &\phantom{0}9.65 &          1108 &        $-$0.5091\\
VV488NED02    &          10.45 &0.01648 &SbAB(Y)  &ETS &red   &SFG   &0.1095 &0.18 &        $-$0.226 &N &0.62 &\phantom{0}9.93 &\phantom{0}314 &\phantom{0}0.0229\\
UGC09476      &          10.07 &0.01079 &SbcA(N)  &LTS &blue  &SFG   &0.0474 &0.63 &        $-$0.178 &Y &1.18 &\phantom{0}9.58 &          1300 &        $-$0.0202\\
NGC7549       &          10.41 &0.01546 &SbcB(N)  &LTS &red   &SFG   &0.0993 &0.75 &        $-$0.057 &Y &0.60 &\phantom{0}9.57 &\phantom{0}383 &\phantom{0}0.4454\\
UGC04722      &\phantom{0}8.45 &0.00593 &SdmA(N)  &LTS &blue  &SFG   &0.0143 &0.19 &\phantom{0}0.313 &N &0.44 &\phantom{0}8.54 &\phantom{0}268 &        $-$1.2170\\
NGC0523       &          10.73 &0.01573 &SdAB(Y)  &LTS &red   &SFG   &0.0449 &0.24 &\phantom{0}0.669 &Y &1.76 &\phantom{0}9.42 &\phantom{0}458 &\phantom{0}0.1845\\
NGC3395       &\phantom{0}9.70 &0.00533 &ScdAB(Y) &LTS &blue  &SFG   &0.0116 &0.53 &\phantom{0}1.027 &Y &0.78 &\phantom{0}9.13 &          2557 &        $-$0.0233\\[1ex]
\hline                                                                                                                                                           \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{r@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c@{\hspace{3\tabcolsep}}c@{\hspace{0.075\tabcolsep}}c}%[h!]
 \caption{\scriptsize{Comparison annular sets: control (C) and perturbed galaxies (tA-tJ, see text) on the SFMS plane. Linear regression slope (\textit{s}) and 
intercept (\textit{i}, M$_{\odot}$\,yr$^{-1}$\,kpc$^{-2}$) both with standard error (\textit{e}). All models are statistically significant but two for control 
galaxies in the AGN-like sets (20\,\% annulus, 3rd and 4th from left to right). Slopes with * are the closest to the ones if combining both sample data. 
Significance difference tests (SDTs) per pair of slopes are shown too. $\mathrm{D_{2DKS}}$ differences (the maximum absolute ones between cumulative probability 
distributions, \citealt{Pea83}, \citealt{Yua17}) with * suggest that both distribution functions come from different parent ones. Finally, numbers of paired 
star-forming regions with annular totals at the very left (see Fig.~\ref{f5}).}}
 \label{tab:C1}\\                 
\hline                                                                                                                                                           \\
                   &C                 &tA                 &C                  &tB                &C                 &tC                 &C                  &tD                &C                 &tE                 &C                  &tF                 &C                 &tG                 &C                  &tH                &C                 &tI                 &C                  &tJ                \\[1ex]
\hline                                                                                                                                                           \\
\endhead
	                    &\multicolumn{20}{c}{\textbf{AGN-like}}                                                                                                                                                                                                                                                                                                                                                                \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}0.24 &\phantom{$-$}1.18  &\phantom{$-$}0.43  &\phantom{$-$}1.16 &\phantom{$-$}0.10 &\phantom{$-$}0.99  &$-$0.12            &\phantom{$-$}1.38*&\phantom{$-$}0.29 &\phantom{$-$}1.02  &\phantom{$-$}0.24  &\phantom{$-$}1.29  &\phantom{$-$}0.53 &\phantom{$-$}1.45  &\phantom{$-$}0.25  &\phantom{$-$}1.19 &\phantom{$-$}0.33 &\phantom{$-$}1.14  &\phantom{$-$}0.31  &\phantom{$-$}1.00 \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.07  &\phantom{$-$}0.11  &\phantom{$-$}0.09 &\phantom{$-$}0.14 &\phantom{$-$}0.10  &\phantom{$-$}0.22  &\phantom{$-$}0.12 &\phantom{$-$}0.07 &\phantom{$-$}0.06  &\phantom{$-$}0.08  &\phantom{$-$}0.06  &\phantom{$-$}0.15 &\phantom{$-$}0.15  &\phantom{$-$}0.08  &\phantom{$-$}0.07 &\phantom{$-$}0.08 &\phantom{$-$}0.06  &\phantom{$-$}0.06  &\phantom{$-$}0.05 \\
         \textit{i}         &$-$3.61           &$-$12.00           &$-$5.31            &$-$11.77          &$-$2.34           &$-$10.22           &$-$0.36            &$-$13.79          &$-$4.05           &$-$10.45           &$-$3.63            &$-$12.85           &$-$6.20           &$-$14.33           &$-$3.70            &$-$12.11          &$-$4.44           &$-$11.57           &$-$4.20            &$-$10.44          \\
         \textit{e}         &\phantom{$-$}0.76 &\phantom{$-$}0.61  &\phantom{$-$}0.95  &\phantom{$-$}0.82 &\phantom{$-$}1.29 &\phantom{$-$}0.88  &\phantom{$-$}1.99  &\phantom{$-$}1.13 &\phantom{$-$}0.65 &\phantom{$-$}0.51  &\phantom{$-$}0.66  &\phantom{$-$}0.52  &\phantom{$-$}1.29 &\phantom{$-$}1.32  &\phantom{$-$}0.75  &\phantom{$-$}0.59 &\phantom{$-$}0.67 &\phantom{$-$}0.51  &\phantom{$-$}0.55  &\phantom{$-$}0.47 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.37*}&\multicolumn{2}{c}{\phantom{$-$}0.15} &\multicolumn{2}{c}{\phantom{$-$}0.56*}&\multicolumn{2}{c}{\phantom{$-$}0.61*}&\multicolumn{2}{c}{\phantom{$-$}0.19} &\multicolumn{2}{c}{\phantom{$-$}0.22*} &\multicolumn{2}{c}{\phantom{$-$}0.26} &\multicolumn{2}{c}{\phantom{$-$}0.37*}&\multicolumn{2}{c}{\phantom{$-$}0.20*}&\multicolumn{2}{c}{\phantom{$-$}0.40*}\\
         1505               &\multicolumn{2}{c}{138}               &\multicolumn{2}{c}{168}               &\multicolumn{2}{c}{94}                &\multicolumn{2}{c}{66}                &\multicolumn{2}{c}{146}               &\multicolumn{2}{c}{197}                &\multicolumn{2}{c}{78}                &\multicolumn{2}{c}{142}               &\multicolumn{2}{c}{219}               &\multicolumn{2}{c}{257}               \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}0.38 &\phantom{$-$}1.10  &\phantom{$-$}0.47  &\phantom{$-$}0.65*&\phantom{$-$}0.29 &\phantom{$-$}1.23  &\phantom{$-$}0.42  &\phantom{$-$}0.64*&\phantom{$-$}0.32 &\phantom{$-$}1.16  &\phantom{$-$}0.38  &\phantom{$-$}1.01  &\phantom{$-$}0.41 &\phantom{$-$}1.17  &\phantom{$-$}0.39  &\phantom{$-$}1.00 &\phantom{$-$}0.43 &\phantom{$-$}0.56* &\phantom{$-$}0.44  &\phantom{$-$}0.57*\\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.06  &\phantom{$-$}0.06  &\phantom{$-$}0.10 &\phantom{$-$}0.05 &\phantom{$-$}0.07  &\phantom{$-$}0.06  &\phantom{$-$}0.08 &\phantom{$-$}0.05 &\phantom{$-$}0.07  &\phantom{$-$}0.04  &\phantom{$-$}0.05  &\phantom{$-$}0.06 &\phantom{$-$}0.10  &\phantom{$-$}0.04  &\phantom{$-$}0.05 &\phantom{$-$}0.05 &\phantom{$-$}0.07  &\phantom{$-$}0.04  &\phantom{$-$}0.06 \\
         \textit{i}         &$-$4.96           &$-$11.17           &$-$5.75            &$-$7.30           &$-$4.20           &$-$12.31           &$-$5.29            &$-$7.12           &$-$4.47           &$-$11.60           &$-$4.96            &$-$10.19           &$-$5.27           &$-$11.56           &$-$5.03            &$-$10.20          &$-$5.37           &$-$6.54            &$-$5.48            &$-$6.47           \\
         \textit{e}         &\phantom{$-$}0.34 &\phantom{$-$}0.52  &\phantom{$-$}0.55  &\phantom{$-$}0.82 &\phantom{$-$}0.46 &\phantom{$-$}0.66  &\phantom{$-$}0.52  &\phantom{$-$}0.74 &\phantom{$-$}0.41 &\phantom{$-$}0.64  &\phantom{$-$}0.35  &\phantom{$-$}0.46  &\phantom{$-$}0.48 &\phantom{$-$}0.86  &\phantom{$-$}0.32  &\phantom{$-$}0.47 &\phantom{$-$}0.44 &\phantom{$-$}0.60  &\phantom{$-$}0.36  &\phantom{$-$}0.52 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.11} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.04} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.12} &\multicolumn{2}{c}{\phantom{$-$}0.09} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.20*}&\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.26*}&\multicolumn{2}{c}{\phantom{$-$}0.22*}&\multicolumn{2}{c}{\phantom{$-$}0.47*}&\multicolumn{2}{c}{\phantom{$-$}0.34*} &\multicolumn{2}{c}{\phantom{$-$}0.35*}&\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.14} &\multicolumn{2}{c}{\phantom{$-$}0.24*}\\
         2961               &\multicolumn{2}{c}{360}               &\multicolumn{2}{c}{214}               &\multicolumn{2}{c}{267}               &\multicolumn{2}{c}{236}               &\multicolumn{2}{c}{116}               &\multicolumn{2}{c}{297}                &\multicolumn{2}{c}{262}               &\multicolumn{2}{c}{404}               &\multicolumn{2}{c}{311}               &\multicolumn{2}{c}{494}               \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}0.82 &\phantom{$-$}0.87* &\phantom{$-$}0.60  &\phantom{$-$}0.22*&\phantom{$-$}0.91 &\phantom{$-$}1.00* &\phantom{$-$}0.46  &\phantom{$-$}0.45*&\phantom{$-$}0.90 &\phantom{$-$}0.91* &\phantom{$-$}0.81 &\phantom{$-$}0.83*  &\phantom{$-$}0.61  &\phantom{$-$}0.64*&\phantom{$-$}0.79 &\phantom{$-$}0.85* &\phantom{$-$}0.61  &\phantom{$-$}0.41*&\phantom{$-$}0.55  &\phantom{$-$}0.37*\\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.07  &\phantom{$-$}0.01 &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.06  &\phantom{$-$}0.07 &\phantom{$-$}0.05 &\phantom{$-$}0.06  &\phantom{$-$}0.04 &\phantom{$-$}0.05   &\phantom{$-$}0.06  &\phantom{$-$}0.10 &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.06  &\phantom{$-$}0.07 &\phantom{$-$}0.04  &\phantom{$-$}0.06 \\
         \textit{i}         &$-$8.78           &$-$9.03            &$-$6.96            &$-$3.74           &$-$9.62           &$-$10.25           &$-$5.82            &$-$5.56           &$-$9.47           &$-$9.38            &$-$8.68           &$-$8.66             &$-$6.99            &$-$6.96           &$-$8.56           &$-$8.93            &$-$6.99            &$-$5.24           &$-$6.55            &$-$4.92           \\
         \textit{e}         &\phantom{$-$}0.34 &\phantom{$-$}0.44  &\phantom{$-$}0.55  &\phantom{$-$}0.82 &\phantom{$-$}0.38 &\phantom{$-$}0.47  &\phantom{$-$}0.48  &\phantom{$-$}0.57 &\phantom{$-$}0.39 &\phantom{$-$}0.52  &\phantom{$-$}0.34 &\phantom{$-$}0.43   &\phantom{$-$}0.49  &\phantom{$-$}0.86 &\phantom{$-$}0.33 &\phantom{$-$}0.42  &\phantom{$-$}0.48  &\phantom{$-$}0.59 &\phantom{$-$}0.37  &\phantom{$-$}0.50 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.47} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.21} &\multicolumn{2}{c}{\phantom{$-$}0.90} &\multicolumn{2}{c}{\phantom{$-$}0.96} &\multicolumn{2}{c}{\phantom{$-$}0.78}  &\multicolumn{2}{c}{\phantom{$-$}0.82} &\multicolumn{2}{c}{\phantom{$-$}0.34} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.02} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.21*}&\multicolumn{2}{c}{\phantom{$-$}0.16} &\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.28*}&\multicolumn{2}{c}{\phantom{$-$}0.29*}&\multicolumn{2}{c}{\phantom{$-$}0.21*} &\multicolumn{2}{c}{\phantom{$-$}0.38*}&\multicolumn{2}{c}{\phantom{$-$}0.20*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.27*}\\
         4096               &\multicolumn{2}{c}{522}               &\multicolumn{2}{c}{251}               &\multicolumn{2}{c}{423}               &\multicolumn{2}{c}{375}               &\multicolumn{2}{c}{203}               &\multicolumn{2}{c}{423}                &\multicolumn{2}{c}{350}               &\multicolumn{2}{c}{585}               &\multicolumn{2}{c}{349}               &\multicolumn{2}{c}{615}               \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}0.68 &\phantom{$-$}0.87* &\phantom{$-$}0.51  &\phantom{$-$}0.34*&\phantom{$-$}0.64 &\phantom{$-$}0.87  &\phantom{$-$}0.55* &\phantom{$-$}0.77 &\phantom{$-$}0.70 &\phantom{$-$}0.96* &\phantom{$-$}0.63  &\phantom{$-$}0.89  &\phantom{$-$}0.52 &\phantom{$-$}0.30* &\phantom{$-$}0.66  &\phantom{$-$}0.88 &\phantom{$-$}0.49*&\phantom{$-$}0.38  &\phantom{$-$}0.53* &\phantom{$-$}0.52 \\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.06  &\phantom{$-$}0.06 &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.05  &\phantom{$-$}0.05 &\phantom{$-$}0.05 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.06 &\phantom{$-$}0.07  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.07 &\phantom{$-$}0.07  &\phantom{$-$}0.05  &\phantom{$-$}0.05 \\
         \textit{i}         &$-$7.65           &$-$9.00            &$-$6.23            &$-$4.81           &$-$7.24           &$-$8.98            &$-$6.51            &$-$8.12           &$-$7.80           &$-$9.74            &$-$7.23            &$-$9.13            &$-$6.28           &$-$4.41            &$-$7.47            &$-$9.09           &$-$6.02           &$-$5.15            &$-$6.40            &$-$6.22           \\
         \textit{e}         &\phantom{$-$}0.30 &\phantom{$-$}0.32  &\phantom{$-$}0.52  &\phantom{$-$}0.52 &\phantom{$-$}0.35 &\phantom{$-$}0.37  &\phantom{$-$}0.41  &\phantom{$-$}0.39 &\phantom{$-$}0.40 &\phantom{$-$}0.45  &\phantom{$-$}0.31  &\phantom{$-$}0.31  &\phantom{$-$}0.47 &\phantom{$-$}0.54  &\phantom{$-$}0.31  &\phantom{$-$}0.31 &\phantom{$-$}0.56 &\phantom{$-$}0.54  &\phantom{$-$}0.38  &\phantom{$-$}0.37 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.06} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.02} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.26} &\multicolumn{2}{c}{\phantom{$-$}0.87} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.25*}&\multicolumn{2}{c}{\phantom{$-$}0.14*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.30*}&\multicolumn{2}{c}{\phantom{$-$}0.22*}&\multicolumn{2}{c}{\phantom{$-$}0.20*} &\multicolumn{2}{c}{\phantom{$-$}0.20*}&\multicolumn{2}{c}{\phantom{$-$}0.22*}&\multicolumn{2}{c}{\phantom{$-$}0.10}&\multicolumn{2}{c}{\phantom{$-$}0.15*}\\
         5167               &\multicolumn{2}{c}{656}               &\multicolumn{2}{c}{443}               &\multicolumn{2}{c}{441}               &\multicolumn{2}{c}{429}               &\multicolumn{2}{c}{362}               &\multicolumn{2}{c}{626}                &\multicolumn{2}{c}{429}               &\multicolumn{2}{c}{692}               &\multicolumn{2}{c}{340}               &\multicolumn{2}{c}{749}               \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.86 &\phantom{$-$}0.69* &\phantom{$-$}0.92  &\phantom{$-$}0.66*&\phantom{$-$}0.94 &\phantom{$-$}0.62  &\phantom{$-$}0.78  &\phantom{$-$}0.60*&\phantom{$-$}0.91 &\phantom{$-$}0.66* &\phantom{$-$}1.07  &\phantom{$-$}0.77  &\phantom{$-$}0.79 &\phantom{$-$}0.37  &\phantom{$-$}0.92  &\phantom{$-$}0.72*&\phantom{$-$}0.87 &\phantom{$-$}0.53* &\phantom{$-$}0.94  &\phantom{$-$}0.59 \\
         \textit{e}         &\phantom{$-$}0.05 &\phantom{$-$}0.05  &\phantom{$-$}0.07  &\phantom{$-$}0.09 &\phantom{$-$}0.05 &\phantom{$-$}0.06  &\phantom{$-$}0.06  &\phantom{$-$}0.06 &\phantom{$-$}0.06 &\phantom{$-$}0.06  &\phantom{$-$}0.05  &\phantom{$-$}0.06  &\phantom{$-$}0.06 &\phantom{$-$}0.07  &\phantom{$-$}0.05  &\phantom{$-$}0.05 &\phantom{$-$}0.08 &\phantom{$-$}0.09  &\phantom{$-$}0.05  &\phantom{$-$}0.06 \\
         \textit{i}         &$-$8.97           &$-$7.59            &$-$9.41            &$-$7.38           &$-$9.60           &$-$7.01            &$-$8.35            &$-$6.74           &$-$9.34           &$-$7.36            &$-$10.59           &$-$8.21            &$-$8.44           &$-$4.90            &$-$9.41            &$-$7.76           &$-$9.02           &$-$6.37            &$-$9.62            &$-$6.72           \\
         \textit{e}         &\phantom{$-$}0.38 &\phantom{$-$}0.38  &\phantom{$-$}0.59  &\phantom{$-$}0.69 &\phantom{$-$}0.42 &\phantom{$-$}0.46  &\phantom{$-$}0.44  &\phantom{$-$}0.46 &\phantom{$-$}0.45 &\phantom{$-$}0.49  &\phantom{$-$}0.44  &\phantom{$-$}0.44  &\phantom{$-$}0.47 &\phantom{$-$}0.56  &\phantom{$-$}0.41  &\phantom{$-$}0.41 &\phantom{$-$}0.64 &\phantom{$-$}0.75  &\phantom{$-$}0.42  &\phantom{$-$}0.45 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.02} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.02} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.21*}&\multicolumn{2}{c}{\phantom{$-$}0.16*}&\multicolumn{2}{c}{\phantom{$-$}0.13*} &\multicolumn{2}{c}{\phantom{$-$}0.21*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}\\
         4547               &\multicolumn{2}{c}{572}               &\multicolumn{2}{c}{315}               &\multicolumn{2}{c}{429}               &\multicolumn{2}{c}{406}               &\multicolumn{2}{c}{439}               &\multicolumn{2}{c}{604}                &\multicolumn{2}{c}{354}               &\multicolumn{2}{c}{565}               &\multicolumn{2}{c}{252}               &\multicolumn{2}{c}{611}               \\[1ex]
	                    &\multicolumn{20}{c}{\textbf{SFG Red}}                                                                                                                                                                                                                                                                                                                                                                          \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}0.77 &\phantom{$-$}0.94* &\phantom{$-$}0.81  &\phantom{$-$}0.90*&\phantom{$-$}0.76*&\phantom{$-$}0.95  &\phantom{$-$}0.80  &\phantom{$-$}0.90*&\phantom{$-$}0.80 &\phantom{$-$}0.91* &\phantom{$-$}0.60  &\phantom{$-$}0.87  &\phantom{$-$}0.84 &\phantom{$-$}0.72* &\phantom{$-$}0.82  &\phantom{$-$}0.65*&\phantom{$-$}0.82 &\phantom{$-$}0.57  &\phantom{$-$}0.55  &\phantom{$-$}0.92 \\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.03 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.03 \\
         \textit{i}         &$-$8.11           &$-$9.48            &$-$8.41            &$-$9.12           &$-$7.98           &$-$9.54            &$-$8.34            &$-$9.12           &$-$8.31           &$-$9.22            &$-$6.57            &$-$8.97            &$-$8.69           &$-$7.73            &$-$8.47            &$-$7.11           &$-$8.46           &$-$6.36            &$-$6.17            &$-$9.34           \\
         \textit{e}         &\phantom{$-$}0.33 &\phantom{$-$}0.33  &\phantom{$-$}0.34  &\phantom{$-$}0.34 &\phantom{$-$}0.35 &\phantom{$-$}0.34  &\phantom{$-$}0.33  &\phantom{$-$}0.33 &\phantom{$-$}0.32 &\phantom{$-$}0.31  &\phantom{$-$}0.22  &\phantom{$-$}0.25  &\phantom{$-$}0.31 &\phantom{$-$}0.39  &\phantom{$-$}0.30  &\phantom{$-$}0.38 &\phantom{$-$}0.29 &\phantom{$-$}0.35  &\phantom{$-$}0.22  &\phantom{$-$}0.24 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.10} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.06} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.16*}&\multicolumn{2}{c}{\phantom{$-$}0.20*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.29*} &\multicolumn{2}{c}{\phantom{$-$}0.16*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.25*}\\
         6344               &\multicolumn{2}{c}{565}               &\multicolumn{2}{c}{588}               &\multicolumn{2}{c}{531}               &\multicolumn{2}{c}{613}               &\multicolumn{2}{c}{603}               &\multicolumn{2}{c}{660}                &\multicolumn{2}{c}{620}               &\multicolumn{2}{c}{636}               &\multicolumn{2}{c}{718}               &\multicolumn{2}{c}{810}               \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}0.89*&\phantom{$-$}0.84  &\phantom{$-$}0.88* &\phantom{$-$}0.80 &\phantom{$-$}0.87*&\phantom{$-$}0.87  &\phantom{$-$}0.89* &\phantom{$-$}0.77 &\phantom{$-$}0.87*&\phantom{$-$}0.81  &\phantom{$-$}0.84  &\phantom{$-$}1.04  &\phantom{$-$}1.06 &\phantom{$-$}0.67  &\phantom{$-$}0.92  &\phantom{$-$}0.65 &\phantom{$-$}0.94 &\phantom{$-$}0.62  &\phantom{$-$}0.76  &\phantom{$-$}0.94 \\
         \textit{e}         &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.03 \\
         \textit{i}         &$-$9.04           &$-$8.48            &$-$8.97            &$-$8.20           &$-$8.89           &$-$8.73            &$-$9.11            &$-$7.98           &$-$8.89           &$-$8.31            &$-$8.61            &$-$10.25           &$-$10.56          &$-$7.15            &$-$9.29            &$-$6.99           &$-$9.44           &$-$6.71            &$-$7.97            &$-$9.35           \\
         \textit{e}         &\phantom{$-$}0.27 &\phantom{$-$}0.24  &\phantom{$-$}0.26  &\phantom{$-$}0.26 &\phantom{$-$}0.28 &\phantom{$-$}0.25  &\phantom{$-$}0.26  &\phantom{$-$}0.26 &\phantom{$-$}0.27 &\phantom{$-$}0.26  &\phantom{$-$}0.32  &\phantom{$-$}0.33  &\phantom{$-$}0.34 &\phantom{$-$}0.43  &\phantom{$-$}0.24  &\phantom{$-$}0.23 &\phantom{$-$}0.24 &\phantom{$-$}0.24  &\phantom{$-$}0.30  &\phantom{$-$}0.27 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.25} &\multicolumn{2}{c}{\phantom{$-$}0.07} &\multicolumn{2}{c}{\phantom{$-$}0.97} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.21} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.17*} &\multicolumn{2}{c}{\phantom{$-$}0.12} &\multicolumn{2}{c}{\phantom{$-$}0.16*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.22*}\\
         6638               &\multicolumn{2}{c}{739}               &\multicolumn{2}{c}{763}               &\multicolumn{2}{c}{706}               &\multicolumn{2}{c}{789}               &\multicolumn{2}{c}{778}               &\multicolumn{2}{c}{385}                &\multicolumn{2}{c}{438}               &\multicolumn{2}{c}{740}               &\multicolumn{2}{c}{669}               &\multicolumn{2}{c}{631}              \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}0.84 &\phantom{$-$}0.99  &\phantom{$-$}0.86  &\phantom{$-$}0.94*&\phantom{$-$}0.84 &\phantom{$-$}0.99* &\phantom{$-$}0.85  &\phantom{$-$}0.93*&\phantom{$-$}0.85 &\phantom{$-$}0.93* &\phantom{$-$}0.87 &\phantom{$-$}1.22   &\phantom{$-$}0.86  &\phantom{$-$}0.99*&\phantom{$-$}0.85 &\phantom{$-$}0.83* &\phantom{$-$}0.85  &\phantom{$-$}0.82*&\phantom{$-$}0.83  &\phantom{$-$}1.00*\\
         \textit{e}         &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.05 &\phantom{$-$}0.05   &\phantom{$-$}0.05  &\phantom{$-$}0.06 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.04  &\phantom{$-$}0.04 \\
         \textit{i}         &$-$8.64           &$-$9.78            &$-$8.77            &$-$9.38           &$-$8.63           &$-$9.76            &$-$8.74            &$-$9.30           &$-$8.75           &$-$9.35            &$-$8.87           &$-$11.71            &$-$8.78            &$-$9.91           &$-$8.72           &$-$8.48            &$-$8.71            &$-$8.36           &$-$8.53            &$-$9.83           \\
         \textit{e}         &\phantom{$-$}0.25 &\phantom{$-$}0.25  &\phantom{$-$}0.24  &\phantom{$-$}0.26 &\phantom{$-$}0.27 &\phantom{$-$}0.27  &\phantom{$-$}0.24  &\phantom{$-$}0.25 &\phantom{$-$}0.26 &\phantom{$-$}0.27  &\phantom{$-$}0.39 &\phantom{$-$}0.39   &\phantom{$-$}0.43  &\phantom{$-$}0.49 &\phantom{$-$}0.24 &\phantom{$-$}0.25  &\phantom{$-$}0.24  &\phantom{$-$}0.26 &\phantom{$-$}0.30  &\phantom{$-$}0.30 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.06} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.08} &\multicolumn{2}{c}{\phantom{$-$}0.09} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.08} &\multicolumn{2}{c}{\phantom{$-$}0.54} &\multicolumn{2}{c}{\phantom{$-$}0.40} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.14*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.17*} &\multicolumn{2}{c}{\phantom{$-$}0.10} &\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}\\
         7430               &\multicolumn{2}{c}{825}               &\multicolumn{2}{c}{902}               &\multicolumn{2}{c}{800}               &\multicolumn{2}{c}{932}               &\multicolumn{2}{c}{886}               &\multicolumn{2}{c}{352}                &\multicolumn{2}{c}{500}               &\multicolumn{2}{c}{824}               &\multicolumn{2}{c}{757}               &\multicolumn{2}{c}{652}              \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}0.85 &\phantom{$-$}1.10  &\phantom{$-$}0.85  &\phantom{$-$}1.11 &\phantom{$-$}0.83 &\phantom{$-$}1.06  &\phantom{$-$}0.86  &\phantom{$-$}1.10 &\phantom{$-$}0.83 &\phantom{$-$}1.07  &\phantom{$-$}0.84  &\phantom{$-$}1.31  &\phantom{$-$}0.99 &\phantom{$-$}1.01* &\phantom{$-$}0.91  &\phantom{$-$}0.88*&\phantom{$-$}0.92 &\phantom{$-$}0.89* &\phantom{$-$}0.85  &\phantom{$-$}1.15 \\
         \textit{e}         &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.03 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.03 &\phantom{$-$}0.04  &\phantom{$-$}0.05  &\phantom{$-$}0.05  &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.04 \\
         \textit{i}         &$-$8.68           &$-$10.71           &$-$8.73            &$-$10.75          &$-$8.51           &$-$10.40           &$-$8.77            &$-$10.66          &$-$8.51           &$-$10.45           &$-$8.63            &$-$12.40           &$-$9.89           &$-$10.05           &$-$9.22            &$-$8.98           &$-$9.26           &$-$8.99            &$-$8.67            &$-$11.02          \\
         \textit{e}         &\phantom{$-$}0.24 &\phantom{$-$}0.28  &\phantom{$-$}0.24  &\phantom{$-$}0.29 &\phantom{$-$}0.26 &\phantom{$-$}0.30  &\phantom{$-$}0.24  &\phantom{$-$}0.29 &\phantom{$-$}0.25 &\phantom{$-$}0.31  &\phantom{$-$}0.38  &\phantom{$-$}0.42  &\phantom{$-$}0.32 &\phantom{$-$}0.43  &\phantom{$-$}0.22  &\phantom{$-$}0.28 &\phantom{$-$}0.22 &\phantom{$-$}0.29  &\phantom{$-$}0.30  &\phantom{$-$}0.34 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.77} &\multicolumn{2}{c}{\phantom{$-$}0.47} &\multicolumn{2}{c}{\phantom{$-$}0.47} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.19*} &\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.09} &\multicolumn{2}{c}{\phantom{$-$}0.09} &\multicolumn{2}{c}{\phantom{$-$}0.14*}\\
         7234               &\multicolumn{2}{c}{758}               &\multicolumn{2}{c}{866}               &\multicolumn{2}{c}{768}               &\multicolumn{2}{c}{880}               &\multicolumn{2}{c}{853}               &\multicolumn{2}{c}{377}                &\multicolumn{2}{c}{667}               &\multicolumn{2}{c}{760}               &\multicolumn{2}{c}{772}               &\multicolumn{2}{c}{533}               \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.70 &\phantom{$-$}1.08  &\phantom{$-$}0.65  &\phantom{$-$}0.96 &\phantom{$-$}0.64 &\phantom{$-$}1.00  &\phantom{$-$}0.70  &\phantom{$-$}1.01 &\phantom{$-$}0.64 &\phantom{$-$}0.98  &\phantom{$-$}0.73  &\phantom{$-$}1.25  &\phantom{$-$}0.71 &\phantom{$-$}0.49* &\phantom{$-$}0.74  &\phantom{$-$}0.39 &\phantom{$-$}0.71 &\phantom{$-$}0.42  &\phantom{$-$}0.76  &\phantom{$-$}1.09*\\
         \textit{e}         &\phantom{$-$}0.05 &\phantom{$-$}0.06  &\phantom{$-$}0.04  &\phantom{$-$}0.06 &\phantom{$-$}0.05 &\phantom{$-$}0.06  &\phantom{$-$}0.05  &\phantom{$-$}0.06 &\phantom{$-$}0.05 &\phantom{$-$}0.06  &\phantom{$-$}0.06  &\phantom{$-$}0.08  &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.05 &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.06  &\phantom{$-$}0.08 \\
         \textit{i}         &$-$7.54           &$-$10.44           &$-$7.14            &$-$9.51           &$-$7.04           &$-$9.80            &$-$7.56            &$-$9.95           &$-$7.08           &$-$9.72            &$-$7.80            &$-$11.85           &$-$7.63           &$-$5.90            &$-$7.89            &$-$5.04           &$-$7.66           &$-$5.26            &$-$8.07            &$-$10.53          \\
         \textit{e}         &\phantom{$-$}0.38 &\phantom{$-$}0.51  &\phantom{$-$}0.35  &\phantom{$-$}0.47 &\phantom{$-$}0.40 &\phantom{$-$}0.52  &\phantom{$-$}0.36  &\phantom{$-$}0.50 &\phantom{$-$}0.38 &\phantom{$-$}0.50  &\phantom{$-$}0.52  &\phantom{$-$}0.67  &\phantom{$-$}0.33 &\phantom{$-$}0.41  &\phantom{$-$}0.32  &\phantom{$-$}0.42 &\phantom{$-$}0.31 &\phantom{$-$}0.42  &\phantom{$-$}0.47  &\phantom{$-$}0.63 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.25*}&\multicolumn{2}{c}{\phantom{$-$}0.23*}&\multicolumn{2}{c}{\phantom{$-$}0.26*}&\multicolumn{2}{c}{\phantom{$-$}0.22*}&\multicolumn{2}{c}{\phantom{$-$}0.24*}&\multicolumn{2}{c}{\phantom{$-$}0.27*} &\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.29*}\\
         6681               &\multicolumn{2}{c}{606}               &\multicolumn{2}{c}{741}               &\multicolumn{2}{c}{622}               &\multicolumn{2}{c}{727}               &\multicolumn{2}{c}{727}               &\multicolumn{2}{c}{461}                &\multicolumn{2}{c}{876}               &\multicolumn{2}{c}{719}               &\multicolumn{2}{c}{778}               &\multicolumn{2}{c}{424}               \\[1ex]
	                    &\multicolumn{20}{c}{\textbf{SFG ETS}}                                                                                                                                                                                                                                                                                                                                                                 \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}0.64 &\phantom{$-$}1.09  &\phantom{$-$}0.90* &\phantom{$-$}0.95 &\phantom{$-$}0.69 &\phantom{$-$}1.01  &\phantom{$-$}0.80  &\phantom{$-$}1.04 &\phantom{$-$}0.88*&\phantom{$-$}0.97  &\phantom{$-$}0.80  &\phantom{$-$}1.06  &\phantom{$-$}0.80*&\phantom{$-$}0.69  &\phantom{$-$}0.68  &\phantom{$-$}1.01 &\phantom{$-$}0.81*&\phantom{$-$}0.90  &\phantom{$-$}0.81  &\phantom{$-$}1.13 \\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.03 &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 \\
         \textit{i}         &$-$7.05           &$-$10.94           &$-$9.35            &$-$-9.79          &$-$7.47           &$-$10.26           &$-$8.41            &$-$10.59          &$-$9.16           &$-$9.97            &$-$8.43            &$-$10.71           &$-$8.44           &$-$7.40            &$-$7.41            &$-$10.32          &$-$8.56           &$-$9.28            &$-$8.53            &$-$11.30          \\
         \textit{e}         &\phantom{$-$}0.32 &\phantom{$-$}0.27  &\phantom{$-$}0.31  &\phantom{$-$}0.26 &\phantom{$-$}0.30 &\phantom{$-$}0.23  &\phantom{$-$}0.28  &\phantom{$-$}0.23 &\phantom{$-$}0.31 &\phantom{$-$}0.25  &\phantom{$-$}0.32  &\phantom{$-$}0.25  &\phantom{$-$}0.37 &\phantom{$-$}0.29  &\phantom{$-$}0.31  &\phantom{$-$}0.25 &\phantom{$-$}0.34 &\phantom{$-$}0.28  &\phantom{$-$}0.30  &\phantom{$-$}0.23 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.26} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.04} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.04} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.08} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.23*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.14*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.16*} &\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}\\
         8756               &\multicolumn{2}{c}{790}               &\multicolumn{2}{c}{940}               &\multicolumn{2}{c}{1033}              &\multicolumn{2}{c}{1015}              &\multicolumn{2}{c}{923}               &\multicolumn{2}{c}{774}                &\multicolumn{2}{c}{798}               &\multicolumn{2}{c}{859}               &\multicolumn{2}{c}{800}               &\multicolumn{2}{c}{824}               \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}0.46 &\phantom{$-$}1.09  &\phantom{$-$}0.56  &\phantom{$-$}1.04 &\phantom{$-$}0.40 &\phantom{$-$}0.92  &\phantom{$-$}0.51  &\phantom{$-$}1.06 &\phantom{$-$}0.54 &\phantom{$-$}1.00  &\phantom{$-$}0.50  &\phantom{$-$}1.11  &\phantom{$-$}0.56 &\phantom{$-$}0.90  &\phantom{$-$}0.36  &\phantom{$-$}1.08 &\phantom{$-$}0.63 &\phantom{$-$}1.03  &\phantom{$-$}0.48  &\phantom{$-$}1.18 \\
         \textit{e}         &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.05 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$5.44           &$-$10.83           &$-$6.29            &$-$10.37          &$-$4.96           &$-$9.38            &$-$5.89            &$-$10.57          &$-$6.15           &$-$10.07           &$-$5.75            &$-$10.97           &$-$6.35           &$-$9.19            &$-$4.63            &$-$10.77          &$-$6.91           &$-$10.29           &$-$5.66            &$-$11.57          \\
         \textit{e}         &\phantom{$-$}0.27 &\phantom{$-$}0.24  &\phantom{$-$}0.27  &\phantom{$-$}0.24 &\phantom{$-$}0.24 &\phantom{$-$}0.22  &\phantom{$-$}0.26  &\phantom{$-$}0.22 &\phantom{$-$}0.28 &\phantom{$-$}0.25  &\phantom{$-$}0.28  &\phantom{$-$}0.24  &\phantom{$-$}0.40 &\phantom{$-$}0.39  &\phantom{$-$}0.26  &\phantom{$-$}0.23 &\phantom{$-$}0.37 &\phantom{$-$}0.31  &\phantom{$-$}0.28  &\phantom{$-$}0.21 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.20*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.18*}&\multicolumn{2}{c}{\phantom{$-$}0.20*} &\multicolumn{2}{c}{\phantom{$-$}0.21*}&\multicolumn{2}{c}{\phantom{$-$}0.20*}&\multicolumn{2}{c}{\phantom{$-$}0.23*}&\multicolumn{2}{c}{\phantom{$-$}0.23*}\\
         11563              &\multicolumn{2}{c}{1120}              &\multicolumn{2}{c}{1236}              &\multicolumn{2}{c}{1521}              &\multicolumn{2}{c}{1348}              &\multicolumn{2}{c}{1189}              &\multicolumn{2}{c}{1113}               &\multicolumn{2}{c}{857}               &\multicolumn{2}{c}{1246}              &\multicolumn{2}{c}{841}               &\multicolumn{2}{c}{1092}              \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}0.47 &\phantom{$-$}1.14  &\phantom{$-$}0.62  &\phantom{$-$}1.10 &\phantom{$-$}0.36 &\phantom{$-$}0.89  &\phantom{$-$}0.66  &\phantom{$-$}1.06 &\phantom{$-$}0.67 &\phantom{$-$}1.13  &\phantom{$-$}0.68  &\phantom{$-$}1.07  &\phantom{$-$}0.87*&\phantom{$-$}1.01  &\phantom{$-$}0.51  &\phantom{$-$}1.08 &\phantom{$-$}0.80 &\phantom{$-$}1.18  &\phantom{$-$}0.67  &\phantom{$-$}1.14 \\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.02  &\phantom{$-$}0.03  &\phantom{$-$}0.02 &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.06 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.03 &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$5.58           &$-$11.13           &$-$6.77            &$-$10.79          &$-$4.71           &$-$9.07            &$-$7.11            &$-$10.49          &$-$7.22           &$-$11.09           &$-$7.32            &$-$10.55           &$-$8.92           &$-$10.12           &$-$5.89            &$-$10.70          &$-$8.39           &$-$11.52           &$-$7.21            &$-$11.13          \\
         \textit{e}         &\phantom{$-$}0.33 &\phantom{$-$}0.23  &\phantom{$-$}0.29  &\phantom{$-$}0.22 &\phantom{$-$}0.28 &\phantom{$-$}0.20  &\phantom{$-$}0.29  &\phantom{$-$}0.21 &\phantom{$-$}0.33 &\phantom{$-$}0.25  &\phantom{$-$}0.30  &\phantom{$-$}0.24  &\phantom{$-$}0.48 &\phantom{$-$}0.44  &\phantom{$-$}0.30  &\phantom{$-$}0.23 &\phantom{$-$}0.37 &\phantom{$-$}0.28  &\phantom{$-$}0.29  &\phantom{$-$}0.19 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.06} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.09*} &\multicolumn{2}{c}{\phantom{$-$}0.09} &\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}\\
         13093              &\multicolumn{2}{c}{1191}              &\multicolumn{2}{c}{1499}              &\multicolumn{2}{c}{1750}              &\multicolumn{2}{c}{1593}              &\multicolumn{2}{c}{1347}              &\multicolumn{2}{c}{1171}               &\multicolumn{2}{c}{927}               &\multicolumn{2}{c}{1334}              &\multicolumn{2}{c}{995}               &\multicolumn{2}{c}{1286}               \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}1.10*&\phantom{$-$}1.22  &\phantom{$-$}1.06* &\phantom{$-$}1.15 &\phantom{$-$}0.99*&\phantom{$-$}0.95  &\phantom{$-$}1.09* &\phantom{$-$}1.17 &\phantom{$-$}1.05*&\phantom{$-$}1.16  &\phantom{$-$}1.06* &\phantom{$-$}1.21  &\phantom{$-$}1.02 &\phantom{$-$}1.19* &\phantom{$-$}1.04* &\phantom{$-$}1.18 &\phantom{$-$}1.11*&\phantom{$-$}1.13  &\phantom{$-$}1.08* &\phantom{$-$}1.18 \\
         \textit{e}         &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.04 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 \\
         \textit{i}         &$-$10.85          &$-$11.72           &$-$10.50           &$-$11.20          &$-$9.94           &$-$9.56            &$-$10.72           &$-$11.41          &$-$10.43          &$-$11.29           &$-$10.52           &$-$11.71           &$-$10.15          &$-$11.58           &$-$10.30           &$-$11.43          &$-$10.89          &$-$11.05           &$-$10.69           &$-$11.45          \\
         \textit{e}         &\phantom{$-$}0.27 &\phantom{$-$}0.24  &\phantom{$-$}0.24  &\phantom{$-$}0.23 &\phantom{$-$}0.23 &\phantom{$-$}0.22  &\phantom{$-$}0.24  &\phantom{$-$}0.22 &\phantom{$-$}0.27 &\phantom{$-$}0.25  &\phantom{$-$}0.26  &\phantom{$-$}0.24  &\phantom{$-$}0.37 &\phantom{$-$}0.39  &\phantom{$-$}0.26  &\phantom{$-$}0.24 &\phantom{$-$}0.29 &\phantom{$-$}0.28  &\phantom{$-$}0.24  &\phantom{$-$}0.22 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.27} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.02} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.63} &\multicolumn{2}{c}{\phantom{$-$}0.01} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.07*} &\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}\\
         15352              &\multicolumn{2}{c}{1431}              &\multicolumn{2}{c}{1730}              &\multicolumn{2}{c}{1957}              &\multicolumn{2}{c}{1928}              &\multicolumn{2}{c}{1534}              &\multicolumn{2}{c}{1310}               &\multicolumn{2}{c}{1101}              &\multicolumn{2}{c}{1458}              &\multicolumn{2}{c}{1305}              &\multicolumn{2}{c}{1598}               \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.87 &\phantom{$-$}1.20  &\phantom{$-$}0.78  &\phantom{$-$}1.11 &\phantom{$-$}0.68 &\phantom{$-$}0.90  &\phantom{$-$}0.80  &\phantom{$-$}1.13 &\phantom{$-$}0.72 &\phantom{$-$}1.08  &\phantom{$-$}0.78  &\phantom{$-$}1.20  &\phantom{$-$}0.68 &\phantom{$-$}1.08  &\phantom{$-$}0.78  &\phantom{$-$}1.02 &\phantom{$-$}0.79 &\phantom{$-$}1.05  &\phantom{$-$}0.78  &\phantom{$-$}1.24 \\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.05  &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.05 &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.04 \\
         \textit{i}         &$-$8.93           &$-$11.51           &$-$8.20            &$-$10.91          &$-$7.44           &$-$9.13            &$-$8.36            &$-$11.07          &$-$7.79           &$-$10.66           &$-$8.20            &$-$11.50           &$-$7.44           &$-$10.70           &$-$8.20            &$-$11.55          &$-$8.31           &$-$10.38           &$-$8.27            &$-$11.85          \\
         \textit{e}         &\phantom{$-$}0.35 &\phantom{$-$}0.38  &\phantom{$-$}0.29  &\phantom{$-$}0.34 &\phantom{$-$}0.31 &\phantom{$-$}0.33  &\phantom{$-$}0.29  &\phantom{$-$}0.33 &\phantom{$-$}0.32 &\phantom{$-$}0.36  &\phantom{$-$}0.34  &\phantom{$-$}0.39  &\phantom{$-$}0.36 &\phantom{$-$}0.44  &\phantom{$-$}0.33  &\phantom{$-$}0.37 &\phantom{$-$}0.34 &\phantom{$-$}0.39  &\phantom{$-$}0.34  &\phantom{$-$}0.35 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.14*} &\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.14*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}\\
         12397              &\multicolumn{2}{c}{1052}              &\multicolumn{2}{c}{1405}              &\multicolumn{2}{c}{1448}              &\multicolumn{2}{c}{1532}              &\multicolumn{2}{c}{1362}              &\multicolumn{2}{c}{1056}               &\multicolumn{2}{c}{1004}              &\multicolumn{2}{c}{1192}              &\multicolumn{2}{c}{1093}              &\multicolumn{2}{c}{1253}              \\[1ex]
	                    &\multicolumn{20}{c}{\textbf{SFG Green}}                                                                                                                                                                                                                                                                                                                                                               \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}0.68 &\phantom{$-$}0.86  &\phantom{$-$}0.64  &\phantom{$-$}0.75 &\phantom{$-$}0.59 &\phantom{$-$}0.70  &\phantom{$-$}0.75  &\phantom{$-$}0.73*&\phantom{$-$}0.67 &\phantom{$-$}0.82  &\phantom{$-$}0.66  &\phantom{$-$}0.77  &\phantom{$-$}0.60*&\phantom{$-$}0.62  &\phantom{$-$}0.62  &\phantom{$-$}0.78 &\phantom{$-$}0.71 &\phantom{$-$}0.86  &\phantom{$-$}0.64  &\phantom{$-$}0.78 \\
         \textit{e}         &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$7.46           &$-$8.89            &$-$7.13            &$-$7.96           &$-$6.73           &$-$7.50            &$-$7.99            &$-$7.77           &$-$7.36           &$-$8.54            &$-$7.27            &$-$8.06            &$-$6.79           &$-$6.84            &$-$6.93            &$-$8.24           &$-$7.72           &$-$8.87            &$-$7.14            &$-$8.17           \\
         \textit{e}         &\phantom{$-$}0.14 &\phantom{$-$}0.13  &\phantom{$-$}0.13  &\phantom{$-$}0.13 &\phantom{$-$}0.13 &\phantom{$-$}0.13  &\phantom{$-$}0.15  &\phantom{$-$}0.17 &\phantom{$-$}0.16 &\phantom{$-$}0.14  &\phantom{$-$}0.17  &\phantom{$-$}0.14  &\phantom{$-$}0.16 &\phantom{$-$}0.13  &\phantom{$-$}0.15  &\phantom{$-$}0.14 &\phantom{$-$}0.16 &\phantom{$-$}0.14  &\phantom{$-$}0.18  &\phantom{$-$}0.19 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.62} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.58} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.14*}&\multicolumn{2}{c}{\phantom{$-$}0.21*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.17*}&\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.20*} &\multicolumn{2}{c}{\phantom{$-$}0.16*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.19*}&\multicolumn{2}{c}{\phantom{$-$}0.16*}\\
         21121              &\multicolumn{2}{c}{2374}              &\multicolumn{2}{c}{2457}              &\multicolumn{2}{c}{2632}              &\multicolumn{2}{c}{2173}              &\multicolumn{2}{c}{1873}              &\multicolumn{2}{c}{2136}               &\multicolumn{2}{c}{1813}              &\multicolumn{2}{c}{2110}              &\multicolumn{2}{c}{1694}              &\multicolumn{2}{c}{1859}              \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}0.73 &\phantom{$-$}0.86  &\phantom{$-$}0.73  &\phantom{$-$}0.73*&\phantom{$-$}0.70*&\phantom{$-$}0.64  &\phantom{$-$}0.75  &\phantom{$-$}0.70*&\phantom{$-$}0.76*&\phantom{$-$}0.86  &\phantom{$-$}0.73  &\phantom{$-$}0.84  &\phantom{$-$}0.69 &\phantom{$-$}0.57  &\phantom{$-$}0.74* &\phantom{$-$}0.72 &\phantom{$-$}0.73 &\phantom{$-$}0.84  &\phantom{$-$}0.74* &\phantom{$-$}0.73 \\
         \textit{e}         &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.03 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$7.78           &$-$8.90            &$-$7.79            &$-$7.74           &$-$7.53           &$-$6.98            &$-$7.98            &$-$7.44           &$-$8.01           &$-$8.84            &$-$7.73            &$-$8.64            &$-$7.46           &$-$6.50            &$-$7.82            &$-$7.71           &$-$7.76           &$-$8.69            &$-$7.83            &$-$7.76           \\
         \textit{e}         &\phantom{$-$}0.19 &\phantom{$-$}0.18  &\phantom{$-$}0.19  &\phantom{$-$}0.18 &\phantom{$-$}0.16 &\phantom{$-$}0.15  &\phantom{$-$}0.17  &\phantom{$-$}0.17 &\phantom{$-$}0.22 &\phantom{$-$}0.20  &\phantom{$-$}0.17  &\phantom{$-$}0.15  &\phantom{$-$}0.18 &\phantom{$-$}0.15  &\phantom{$-$}0.19  &\phantom{$-$}0.17 &\phantom{$-$}0.18 &\phantom{$-$}0.14  &\phantom{$-$}0.18  &\phantom{$-$}0.18 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.98} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.05} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.56} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.90} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.09*} &\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.06} &\multicolumn{2}{c}{\phantom{$-$}0.08*}\\
         22530              &\multicolumn{2}{c}{2320}              &\multicolumn{2}{c}{2428}              &\multicolumn{2}{c}{2693}              &\multicolumn{2}{c}{2522}              &\multicolumn{2}{c}{2226}              &\multicolumn{2}{c}{2205}               &\multicolumn{2}{c}{1716}              &\multicolumn{2}{c}{2179}              &\multicolumn{2}{c}{1881}              &\multicolumn{2}{c}{2360}              \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}0.73 &\phantom{$-$}0.80* &\phantom{$-$}0.78  &\phantom{$-$}0.73*&\phantom{$-$}0.75 &\phantom{$-$}0.59  &\phantom{$-$}0.78  &\phantom{$-$}0.65 &\phantom{$-$}0.81 &\phantom{$-$}0.81* &\phantom{$-$}0.84  &\phantom{$-$}0.79* &\phantom{$-$}0.80 &\phantom{$-$}0.53  &\phantom{$-$}0.79  &\phantom{$-$}0.75*&\phantom{$-$}0.78*&\phantom{$-$}0.81  &\phantom{$-$}0.78  &\phantom{$-$}0.72*\\
         \textit{e}         &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.03  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$7.80           &$-$8.31            &$-$8.21            &$-$7.76           &$-$8.00           &$-$6.60            &$-$8.24            &$-$7.04           &$-$8.51           &$-$8.47            &$-$8.73            &$-$8.22            &$-$8.35           &$-$6.14            &$-$8.31            &$-$7.97           &$-$8.24           &$-$8.39            &$-$8.18            &$-$7.67           \\
         \textit{e}         &\phantom{$-$}0.21 &\phantom{$-$}0.24  &\phantom{$-$}0.19  &\phantom{$-$}0.19 &\phantom{$-$}0.17 &\phantom{$-$}0.18  &\phantom{$-$}0.16  &\phantom{$-$}0.18 &\phantom{$-$}0.20 &\phantom{$-$}0.20  &\phantom{$-$}0.18  &\phantom{$-$}0.18  &\phantom{$-$}0.19 &\phantom{$-$}0.21  &\phantom{$-$}0.19  &\phantom{$-$}0.19 &\phantom{$-$}0.20 &\phantom{$-$}0.19  &\phantom{$-$}0.17  &\phantom{$-$}0.18 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.08} &\multicolumn{2}{c}{\phantom{$-$}0.14} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}1.00} &\multicolumn{2}{c}{\phantom{$-$}0.08}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.22} &\multicolumn{2}{c}{\phantom{$-$}0.53} &\multicolumn{2}{c}{\phantom{$-$}0.07} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.09*} &\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.06} &\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}\\
         22614              &\multicolumn{2}{c}{2257}              &\multicolumn{2}{c}{2522}              &\multicolumn{2}{c}{2606}              &\multicolumn{2}{c}{2691}              &\multicolumn{2}{c}{2420}              &\multicolumn{2}{c}{2081}               &\multicolumn{2}{c}{1547}              &\multicolumn{2}{c}{2090}              &\multicolumn{2}{c}{1912}              &\multicolumn{2}{c}{2488}              \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}0.77 &\phantom{$-$}0.85* &\phantom{$-$}0.87  &\phantom{$-$}0.81*&\phantom{$-$}0.78 &\phantom{$-$}0.59  &\phantom{$-$}0.83  &\phantom{$-$}0.69 &\phantom{$-$}0.90 &\phantom{$-$}0.93* &\phantom{$-$}0.89 &\phantom{$-$}0.92*  &\phantom{$-$}0.82  &\phantom{$-$}0.58 &\phantom{$-$}0.86  &\phantom{$-$}0.90*&\phantom{$-$}0.80 &\phantom{$-$}0.69* &\phantom{$-$}0.80  &\phantom{$-$}0.81*\\
         \textit{e}         &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.02 &\phantom{$-$}0.03  &\phantom{$-$}0.02  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.02 &\phantom{$-$}0.03   &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.03 &\phantom{$-$}0.03 &\phantom{$-$}0.03  &\phantom{$-$}0.02  &\phantom{$-$}0.03 \\
         \textit{i}         &$-$8.22           &$-$8.76            &$-$8.97            &$-$8.40           &$-$8.28           &$-$6.63            &$-$8.70            &$-$7.47           &$-$9.21           &$-$9.40            &$-$9.18           &$-$9.30             &$-$8.62            &$-$6.63           &$-$8.92            &$-$9.18           &$-$8.47           &$-$7.48            &$-$8.46            &$-$8.42           \\
         \textit{e}         &\phantom{$-$}0.25 &\phantom{$-$}0.26  &\phantom{$-$}0.20  &\phantom{$-$}0.21 &\phantom{$-$}0.19 &\phantom{$-$}0.21  &\phantom{$-$}0.19  &\phantom{$-$}0.20 &\phantom{$-$}0.21 &\phantom{$-$}0.22  &\phantom{$-$}0.20 &\phantom{$-$}0.21   &\phantom{$-$}0.26  &\phantom{$-$}0.26 &\phantom{$-$}0.22  &\phantom{$-$}0.23 &\phantom{$-$}0.23 &\phantom{$-$}0.23  &\phantom{$-$}0.19  &\phantom{$-$}0.21 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.07} &\multicolumn{2}{c}{\phantom{$-$}0.11} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.35} &\multicolumn{2}{c}{\phantom{$-$}0.53}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.26} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.92} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.09*} &\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}\\
         22221              &\multicolumn{2}{c}{2247}              &\multicolumn{2}{c}{2518}              &\multicolumn{2}{c}{2592}              &\multicolumn{2}{c}{2699}              &\multicolumn{2}{c}{2373}              &\multicolumn{2}{c}{2099}               &\multicolumn{2}{c}{1406}              &\multicolumn{2}{c}{1913}              &\multicolumn{2}{c}{1878}              &\multicolumn{2}{c}{2496}              \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.80 &\phantom{$-$}0.59  &\phantom{$-$}0.88  &\phantom{$-$}0.74*&\phantom{$-$}0.83 &\phantom{$-$}0.37  &\phantom{$-$}0.87  &\phantom{$-$}0.69 &\phantom{$-$}0.88 &\phantom{$-$}0.77* &\phantom{$-$}0.94  &\phantom{$-$}0.83* &\phantom{$-$}0.85 &\phantom{$-$}0.35  &\phantom{$-$}0.88  &\phantom{$-$}0.88*&\phantom{$-$}0.86 &\phantom{$-$}0.41  &\phantom{$-$}0.84  &\phantom{$-$}0.82*\\
         \textit{e}         &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.03 &\phantom{$-$}0.04  &\phantom{$-$}0.03  &\phantom{$-$}0.04 &\phantom{$-$}0.03 &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.05  &\phantom{$-$}0.04  &\phantom{$-$}0.04 &\phantom{$-$}0.04 &\phantom{$-$}0.04  &\phantom{$-$}0.04  &\phantom{$-$}0.04 \\
         \textit{i}         &$-$8.40           &$-$6.70            &$-$9.08            &$-$7.97           &$-$8.67           &$-$5.03            &$-$8.94            &$-$7.53           &$-$9.03           &$-$8.19            &$-$9.51            &$-$8.60            &$-$8.77           &$-$4.93            &$-$9.07            &$-$9.01           &$-$8.92           &$-$5.35            &$-$8.74            &$-$8.52           \\
         \textit{e}         &\phantom{$-$}0.32 &\phantom{$-$}0.33  &\phantom{$-$}0.27  &\phantom{$-$}0.30 &\phantom{$-$}0.27 &\phantom{$-$}0.29  &\phantom{$-$}0.26  &\phantom{$-$}0.29 &\phantom{$-$}0.27 &\phantom{$-$}0.29  &\phantom{$-$}0.28  &\phantom{$-$}0.33  &\phantom{$-$}0.32 &\phantom{$-$}0.36  &\phantom{$-$}0.29  &\phantom{$-$}0.34 &\phantom{$-$}0.32 &\phantom{$-$}0.34  &\phantom{$-$}0.29  &\phantom{$-$}0.31 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.04}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.97} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.68} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.06}  &\multicolumn{2}{c}{\phantom{$-$}0.14*}&\multicolumn{2}{c}{\phantom{$-$}0.07} &\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}\\
         15604              &\multicolumn{2}{c}{1619}              &\multicolumn{2}{c}{1741}              &\multicolumn{2}{c}{1662}              &\multicolumn{2}{c}{1768}              &\multicolumn{2}{c}{1758}              &\multicolumn{2}{c}{1250}               &\multicolumn{2}{c}{1096}              &\multicolumn{2}{c}{1460}              &\multicolumn{2}{c}{1455}              &\multicolumn{2}{c}{1795}              \\[1ex]
	                    &\multicolumn{20}{c}{\textbf{SFG Blue}}                                                                                                                                                                                                                                                                                                                                                                \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}1.03*&\phantom{$-$}0.97  &\phantom{$-$}1.00  &\phantom{$-$}0.83 &\phantom{$-$}1.02*&\phantom{$-$}0.99  &\phantom{$-$}1.03  &\phantom{$-$}0.87 &\phantom{$-$}1.04 &\phantom{$-$}0.91  &\phantom{$-$}1.05  &\phantom{$-$}0.95  &\phantom{$-$}1.05 &\phantom{$-$}0.99* &\phantom{$-$}1.04  &\phantom{$-$}0.90 &\phantom{$-$}1.03 &\phantom{$-$}0.95  &\phantom{$-$}1.02  &\phantom{$-$}0.90 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$10.39          &$-$9.88            &$-$10.11           &$-$8.71           &$-$10.31          &$-$9.97            &$-$10.37           &$-$9.00           &$-$10.47          &$-$9.36            &$-$10.55           &$-$9.74            &$-$10.54          &$-$10.10           &$-$10.48           &$-$9.25           &$-$10.39          &$-$9.73            &$-$10.34           &$-$9.26           \\
         \textit{e}         &\phantom{$-$}0.13 &\phantom{$-$}0.12  &\phantom{$-$}0.11  &\phantom{$-$}0.11 &\phantom{$-$}0.13 &\phantom{$-$}0.12  &\phantom{$-$}0.13  &\phantom{$-$}0.12 &\phantom{$-$}0.14 &\phantom{$-$}0.15  &\phantom{$-$}0.13  &\phantom{$-$}0.13  &\phantom{$-$}0.13 &\phantom{$-$}0.13  &\phantom{$-$}0.13  &\phantom{$-$}0.13 &\phantom{$-$}0.11 &\phantom{$-$}0.11  &\phantom{$-$}0.12  &\phantom{$-$}0.11 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.10} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.06*} &\multicolumn{2}{c}{\phantom{$-$}0.05} &\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}\\
         30121              &\multicolumn{2}{c}{2687}              &\multicolumn{2}{c}{3259}              &\multicolumn{2}{c}{2983}              &\multicolumn{2}{c}{2560}              &\multicolumn{2}{c}{2412}              &\multicolumn{2}{c}{3108}               &\multicolumn{2}{c}{3075}              &\multicolumn{2}{c}{2848}              &\multicolumn{2}{c}{3694}              &\multicolumn{2}{c}{3495}              \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}1.05 &\phantom{$-$}0.97  &\phantom{$-$}1.04  &\phantom{$-$}0.88 &\phantom{$-$}1.05 &\phantom{$-$}0.93  &\phantom{$-$}1.05  &\phantom{$-$}0.90 &\phantom{$-$}1.07 &\phantom{$-$}0.93  &\phantom{$-$}1.08  &\phantom{$-$}0.84  &\phantom{$-$}1.07 &\phantom{$-$}0.91  &\phantom{$-$}1.05  &\phantom{$-$}0.90 &\phantom{$-$}1.06 &\phantom{$-$}0.88  &\phantom{$-$}1.02  &\phantom{$-$}0.88 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$10.40          &$-$9.78            &$-$10.35           &$-$9.02           &$-$10.38          &$-$9.38            &$-$10.36           &$-$9.19           &$-$10.58          &$-$9.42            &$-$10.66           &$-$8.71            &$-$10.59          &$-$9.27            &$-$10.42           &$-$9.21           &$-$10.50          &$-$8.99            &$-$10.17           &$-$8.99           \\
         \textit{e}         &\phantom{$-$}0.12 &\phantom{$-$}0.11  &\phantom{$-$}0.12  &\phantom{$-$}0.12 &\phantom{$-$}0.12 &\phantom{$-$}0.11  &\phantom{$-$}0.14  &\phantom{$-$}0.13 &\phantom{$-$}0.13 &\phantom{$-$}0.12  &\phantom{$-$}0.12  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.12  &\phantom{$-$}0.12  &\phantom{$-$}0.11 &\phantom{$-$}0.11 &\phantom{$-$}0.10  &\phantom{$-$}0.12  &\phantom{$-$}0.11 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.09*} &\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}\\
         37126              &\multicolumn{2}{c}{3676}              &\multicolumn{2}{c}{3055}              &\multicolumn{2}{c}{4016}              &\multicolumn{2}{c}{2926}              &\multicolumn{2}{c}{3565}              &\multicolumn{2}{c}{4143}               &\multicolumn{2}{c}{4022}              &\multicolumn{2}{c}{3944}              &\multicolumn{2}{c}{4287}              &\multicolumn{2}{c}{3492}              \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}1.00 &\phantom{$-$}0.87  &\phantom{$-$}1.02  &\phantom{$-$}0.87 &\phantom{$-$}1.01*&\phantom{$-$}0.94  &\phantom{$-$}1.01  &\phantom{$-$}0.87 &\phantom{$-$}1.03 &\phantom{$-$}0.93  &\phantom{$-$}1.04  &\phantom{$-$}0.80  &\phantom{$-$}1.01 &\phantom{$-$}0.86  &\phantom{$-$}1.00  &\phantom{$-$}0.84 &\phantom{$-$}1.02 &\phantom{$-$}0.86  &\phantom{$-$}1.02  &\phantom{$-$}0.89 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$9.93           &$-$8.91            &$-$10.08           &$-$8.88           &$-$10.03          &$-$9.40            &$-$10.04           &$-$8.86           &$-$10.17          &$-$9.41            &$-$10.25           &$-$8.31            &$-$10.00          &$-$8.87            &$-$9.97            &$-$8.70           &$-$10.07          &$-$8.78            &$-$10.11           &$-$9.06           \\
         \textit{e}         &\phantom{$-$}0.11 &\phantom{$-$}0.13  &\phantom{$-$}0.12  &\phantom{$-$}0.14 &\phantom{$-$}0.12 &\phantom{$-$}0.12  &\phantom{$-$}0.13  &\phantom{$-$}0.13 &\phantom{$-$}0.12 &\phantom{$-$}0.14  &\phantom{$-$}0.12  &\phantom{$-$}0.13  &\phantom{$-$}0.12 &\phantom{$-$}0.13  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.11 &\phantom{$-$}0.12  &\phantom{$-$}0.12  &\phantom{$-$}0.13 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.08*} &\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}\\
         39820              &\multicolumn{2}{c}{4115}              &\multicolumn{2}{c}{3091}              &\multicolumn{2}{c}{4536}              &\multicolumn{2}{c}{3526}              &\multicolumn{2}{c}{3641}              &\multicolumn{2}{c}{4021}               &\multicolumn{2}{c}{4029}              &\multicolumn{2}{c}{4327}              &\multicolumn{2}{c}{4551}              &\multicolumn{2}{c}{3983}              \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}0.92 &\phantom{$-$}0.91* &\phantom{$-$}0.92  &\phantom{$-$}0.86*&\phantom{$-$}0.91*&\phantom{$-$}0.97  &\phantom{$-$}0.88* &\phantom{$-$}0.84 &\phantom{$-$}0.89 &\phantom{$-$}0.90* &\phantom{$-$}0.89  &\phantom{$-$}0.84* &\phantom{$-$}0.89 &\phantom{$-$}0.88* &\phantom{$-$}0.89  &\phantom{$-$}0.86*&\phantom{$-$}0.90 &\phantom{$-$}0.91* &\phantom{$-$}0.90  &\phantom{$-$}0.90*\\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$9.29           &$-$9.19            &$-$9.26            &$-$8.79           &$-$9.19           &$-$9.67            &$-$8.95            &$-$8.72           &$-$9.08           &$-$9.10            &$-$9.04            &$-$8.68            &$-$9.05           &$-$9.02            &$-$9.04            &$-$8.83           &$-$9.09           &$-$9.25            &$-$9.16            &$-$9.13           \\
         \textit{e}         &\phantom{$-$}0.12 &\phantom{$-$}0.13  &\phantom{$-$}0.13  &\phantom{$-$}0.14 &\phantom{$-$}0.12 &\phantom{$-$}0.12  &\phantom{$-$}0.13  &\phantom{$-$}0.13 &\phantom{$-$}0.14 &\phantom{$-$}0.15  &\phantom{$-$}0.13  &\phantom{$-$}0.14  &\phantom{$-$}0.13 &\phantom{$-$}0.14  &\phantom{$-$}0.12  &\phantom{$-$}0.12 &\phantom{$-$}0.11 &\phantom{$-$}0.12  &\phantom{$-$}0.12  &\phantom{$-$}0.12 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.54} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.15} &\multicolumn{2}{c}{\phantom{$-$}0.86} &\multicolumn{2}{c}{\phantom{$-$}0.05}  &\multicolumn{2}{c}{\phantom{$-$}0.75} &\multicolumn{2}{c}{\phantom{$-$}0.14} &\multicolumn{2}{c}{\phantom{$-$}0.37} &\multicolumn{2}{c}{\phantom{$-$}0.67} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.06*} &\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}\\
         45321              &\multicolumn{2}{c}{4695}              &\multicolumn{2}{c}{3661}              &\multicolumn{2}{c}{4948}              &\multicolumn{2}{c}{4402}              &\multicolumn{2}{c}{4039}              &\multicolumn{2}{c}{4428}               &\multicolumn{2}{c}{4431}              &\multicolumn{2}{c}{4907}              &\multicolumn{2}{c}{5039}              &\multicolumn{2}{c}{4771}              \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.80 &\phantom{$-$}0.84* &\phantom{$-$}0.79  &\phantom{$-$}0.80*&\phantom{$-$}0.78 &\phantom{$-$}1.01  &\phantom{$-$}0.83  &\phantom{$-$}0.81*&\phantom{$-$}0.79 &\phantom{$-$}0.78* &\phantom{$-$}0.79  &\phantom{$-$}0.62  &\phantom{$-$}0.81 &\phantom{$-$}0.73* &\phantom{$-$}0.80  &\phantom{$-$}0.81*&\phantom{$-$}0.79 &\phantom{$-$}0.83* &\phantom{$-$}0.81  &\phantom{$-$}0.82*\\
         \textit{e}         &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$8.39           &$-$8.65            &$-$8.32            &$-$8.34           &$-$8.26           &$-$9.96            &$-$8.61            &$-$8.50           &$-$8.32           &$-$8.17            &$-$8.32            &$-$6.98            &$-$8.50           &$-$7.79            &$-$8.35            &$-$8.48           &$-$8.31           &$-$8.59            &$-$8.44            &$-$8.58           \\
         \textit{e}         &\phantom{$-$}0.13 &\phantom{$-$}0.15  &\phantom{$-$}0.14  &\phantom{$-$}0.16 &\phantom{$-$}0.15 &\phantom{$-$}0.15  &\phantom{$-$}0.16  &\phantom{$-$}0.17 &\phantom{$-$}0.17 &\phantom{$-$}0.18  &\phantom{$-$}0.16  &\phantom{$-$}0.18  &\phantom{$-$}0.16 &\phantom{$-$}0.18  &\phantom{$-$}0.14  &\phantom{$-$}0.15 &\phantom{$-$}0.13 &\phantom{$-$}0.15  &\phantom{$-$}0.14  &\phantom{$-$}0.15 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.13} &\multicolumn{2}{c}{\phantom{$-$}0.88} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.60} &\multicolumn{2}{c}{\phantom{$-$}0.70} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.53} &\multicolumn{2}{c}{\phantom{$-$}0.11} &\multicolumn{2}{c}{\phantom{$-$}0.47} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*} &\multicolumn{2}{c}{\phantom{$-$}0.04} &\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}\\
         35961              &\multicolumn{2}{c}{3743}              &\multicolumn{2}{c}{3418}              &\multicolumn{2}{c}{3870}              &\multicolumn{2}{c}{3398}              &\multicolumn{2}{c}{3351}              &\multicolumn{2}{c}{3604}               &\multicolumn{2}{c}{3418}              &\multicolumn{2}{c}{3448}              &\multicolumn{2}{c}{3722}              &\multicolumn{2}{c}{3989}              \\[1ex]
	                    &\multicolumn{20}{c}{\textbf{SFG LTS}}                                                                                                                                                                                                                                                                                                                                                                 \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}0.95*&\phantom{$-$}0.92  &\phantom{$-$}0.95  &\phantom{$-$}0.83 &\phantom{$-$}0.94 &\phantom{$-$}0.86  &\phantom{$-$}1.00  &\phantom{$-$}0.83 &\phantom{$-$}0.94*&\phantom{$-$}0.90  &\phantom{$-$}0.97  &\phantom{$-$}0.86  &\phantom{$-$}0.97 &\phantom{$-$}0.83  &\phantom{$-$}0.98  &\phantom{$-$}0.81 &\phantom{$-$}0.98 &\phantom{$-$}0.90  &\phantom{$-$}0.96  &\phantom{$-$}0.84 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.74           &$-$9.38            &$-$9.71            &$-$8.65           &$-$9.64           &$-$8.85            &$-$10.12           &$-$8.57           &$-$9.64           &$-$9.24            &$-$9.92            &$-$8.86            &$-$9.88           &$-$8.66            &$-$9.97            &$-$8.46           &$-$9.99           &$-$9.26            &$-$9.79            &$-$8.71           \\
         \textit{e}         &\phantom{$-$}0.10 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.10 &\phantom{$-$}0.09  &\phantom{$-$}0.10  &\phantom{$-$}0.11 &\phantom{$-$}0.11 &\phantom{$-$}0.11  &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.10 &\phantom{$-$}0.09  &\phantom{$-$}0.10  &\phantom{$-$}0.10 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.02} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.12*}&\multicolumn{2}{c}{\phantom{$-$}0.15*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.11*} &\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}\\
         48830              &\multicolumn{2}{c}{4836}              &\multicolumn{2}{c}{5364}              &\multicolumn{2}{c}{5113}              &\multicolumn{2}{c}{4331}              &\multicolumn{2}{c}{3965}              &\multicolumn{2}{c}{5130}               &\multicolumn{2}{c}{4710}              &\multicolumn{2}{c}{4735}              &\multicolumn{2}{c}{5306}              &\multicolumn{2}{c}{5340}              \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}0.98 &\phantom{$-$}0.91  &\phantom{$-$}0.99  &\phantom{$-$}0.80 &\phantom{$-$}0.98 &\phantom{$-$}0.82  &\phantom{$-$}0.98  &\phantom{$-$}0.77 &\phantom{$-$}1.02 &\phantom{$-$}0.90  &\phantom{$-$}0.99  &\phantom{$-$}0.83  &\phantom{$-$}0.98 &\phantom{$-$}0.77  &\phantom{$-$}0.98  &\phantom{$-$}0.77 &\phantom{$-$}0.98 &\phantom{$-$}0.81  &\phantom{$-$}0.96  &\phantom{$-$}0.77 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.80           &$-$9.23            &$-$9.86            &$-$8.29           &$-$9.84           &$-$8.47            &$-$9.82            &$-$8.03           &$-$10.14          &$-$9.13            &$-$9.89            &$-$8.60            &$-$9.85           &$-$8.13            &$-$9.85            &$-$8.13           &$-$9.86           &$-$8.43            &$-$9.64            &$-$8.03           \\
         \textit{e}         &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.11  &\phantom{$-$}0.11 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.12 &\phantom{$-$}0.11  &\phantom{$-$}0.11  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.11  &\phantom{$-$}0.10 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*} &\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}\\
         54731              &\multicolumn{2}{c}{5615}              &\multicolumn{2}{c}{5010}              &\multicolumn{2}{c}{5894}              &\multicolumn{2}{c}{4889}              &\multicolumn{2}{c}{5380}              &\multicolumn{2}{c}{5620}               &\multicolumn{2}{c}{5319}              &\multicolumn{2}{c}{5617}              &\multicolumn{2}{c}{5996}              &\multicolumn{2}{c}{5391}              \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}0.94 &\phantom{$-$}0.83  &\phantom{$-$}0.94  &\phantom{$-$}0.79 &\phantom{$-$}0.94 &\phantom{$-$}0.84  &\phantom{$-$}0.95  &\phantom{$-$}0.75 &\phantom{$-$}0.96 &\phantom{$-$}0.89  &\phantom{$-$}0.96 &\phantom{$-$}0.79   &\phantom{$-$}0.93  &\phantom{$-$}0.78 &\phantom{$-$}0.93 &\phantom{$-$}0.76  &\phantom{$-$}0.94  &\phantom{$-$}0.80 &\phantom{$-$}0.93  &\phantom{$-$}0.74 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.01   &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.49           &$-$8.54            &$-$9.51            &$-$8.22           &$-$9.50           &$-$8.61            &$-$9.52            &$-$7.88           &$-$9.67           &$-$9.03            &$-$9.66           &$-$8.23             &$-$9.42            &$-$8.21           &$-$9.40           &$-$8.02            &$-$9.50            &$-$8.28           &$-$9.36            &$-$7.84           \\
         \textit{e}         &\phantom{$-$}0.10 &\phantom{$-$}0.12  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.10 &\phantom{$-$}0.11  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.11 &\phantom{$-$}0.12  &\phantom{$-$}0.11 &\phantom{$-$}0.12   &\phantom{$-$}0.10  &\phantom{$-$}0.12 &\phantom{$-$}0.10 &\phantom{$-$}0.11  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.11  &\phantom{$-$}0.12 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.07*} &\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}\\
         56771              &\multicolumn{2}{c}{6006}              &\multicolumn{2}{c}{5016}              &\multicolumn{2}{c}{6192}              &\multicolumn{2}{c}{5556}              &\multicolumn{2}{c}{5600}              &\multicolumn{2}{c}{5283}               &\multicolumn{2}{c}{5149}              &\multicolumn{2}{c}{5907}              &\multicolumn{2}{c}{6225}              &\multicolumn{2}{c}{5837}              \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}0.92 &\phantom{$-$}0.89* &\phantom{$-$}0.93  &\phantom{$-$}0.84 &\phantom{$-$}0.90 &\phantom{$-$}0.90* &\phantom{$-$}0.90  &\phantom{$-$}0.79 &\phantom{$-$}0.90 &\phantom{$-$}0.92* &\phantom{$-$}0.90  &\phantom{$-$}0.86* &\phantom{$-$}0.92 &\phantom{$-$}0.82  &\phantom{$-$}0.91  &\phantom{$-$}0.82 &\phantom{$-$}0.91 &\phantom{$-$}0.85  &\phantom{$-$}0.91  &\phantom{$-$}0.84 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.29           &$-$9.07            &$-$9.39            &$-$8.67           &$-$9.16           &$-$9.10            &$-$9.18            &$-$8.28           &$-$9.19           &$-$9.26            &$-$9.16            &$-$8.83            &$-$9.27           &$-$8.56            &$-$9.19            &$-$8.49           &$-$9.25           &$-$8.73            &$-$9.25            &$-$8.66           \\
         \textit{e}         &\phantom{$-$}0.11 &\phantom{$-$}0.11  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.11 &\phantom{$-$}0.11  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.12 &\phantom{$-$}0.13  &\phantom{$-$}0.12  &\phantom{$-$}0.13  &\phantom{$-$}0.11 &\phantom{$-$}0.12  &\phantom{$-$}0.11  &\phantom{$-$}0.11 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.11  &\phantom{$-$}0.12 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.23} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.95} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.53} &\multicolumn{2}{c}{\phantom{$-$}0.07}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.03}  &\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.03} &\multicolumn{2}{c}{\phantom{$-$}0.03} \\
         59424              &\multicolumn{2}{c}{6269}              &\multicolumn{2}{c}{5315}              &\multicolumn{2}{c}{6351}              &\multicolumn{2}{c}{6053}              &\multicolumn{2}{c}{5731}              &\multicolumn{2}{c}{5594}               &\multicolumn{2}{c}{5403}              &\multicolumn{2}{c}{6122}              &\multicolumn{2}{c}{6384}              &\multicolumn{2}{c}{6202}              \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.79 &\phantom{$-$}0.81* &\phantom{$-$}0.78  &\phantom{$-$}0.78*&\phantom{$-$}0.77 &\phantom{$-$}0.94  &\phantom{$-$}0.80  &\phantom{$-$}0.78*&\phantom{$-$}0.77 &\phantom{$-$}0.79* &\phantom{$-$}0.77  &\phantom{$-$}0.64  &\phantom{$-$}0.78 &\phantom{$-$}0.58  &\phantom{$-$}0.77  &\phantom{$-$}0.67 &\phantom{$-$}0.79 &\phantom{$-$}0.68  &\phantom{$-$}0.79  &\phantom{$-$}0.79*\\
         \textit{e}         &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$8.33           &$-$8.42            &$-$8.24            &$-$8.21           &$-$8.20           &$-$9.37            &$-$8.40            &$-$8.19           &$-$8.16           &$-$8.25            &$-$8.17            &$-$7.09            &$-$8.23           &$-$6.66            &$-$8.15            &$-$7.40           &$-$8.29           &$-$7.43            &$-$8.30            &$-$8.31           \\
         \textit{e}         &\phantom{$-$}0.12 &\phantom{$-$}0.14  &\phantom{$-$}0.13  &\phantom{$-$}0.15 &\phantom{$-$}0.13 &\phantom{$-$}0.14  &\phantom{$-$}0.14  &\phantom{$-$}0.16 &\phantom{$-$}0.15 &\phantom{$-$}0.16  &\phantom{$-$}0.14  &\phantom{$-$}0.17  &\phantom{$-$}0.13 &\phantom{$-$}0.15  &\phantom{$-$}0.12  &\phantom{$-$}0.13 &\phantom{$-$}0.11 &\phantom{$-$}0.13  &\phantom{$-$}0.12  &\phantom{$-$}0.14 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.41} &\multicolumn{2}{c}{\phantom{$-$}0.98} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.36} &\multicolumn{2}{c}{\phantom{$-$}0.51} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.88} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.04*} &\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}\\
         45849              &\multicolumn{2}{c}{4916}              &\multicolumn{2}{c}{4495}              &\multicolumn{2}{c}{4706}              &\multicolumn{2}{c}{4361}              &\multicolumn{2}{c}{4474}              &\multicolumn{2}{c}{4259}               &\multicolumn{2}{c}{4386}              &\multicolumn{2}{c}{4435}              &\multicolumn{2}{c}{4862}              &\multicolumn{2}{c}{4955}              \\[1ex]
                            &\multicolumn{20}{c}{\textbf{SFG}}                                                                                                                                                                                                                                                                                                                                                                \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}0.94*&\phantom{$-$}0.93  &\phantom{$-$}0.94  &\phantom{$-$}0.82 &\phantom{$-$}0.93 &\phantom{$-$}0.85  &\phantom{$-$}0.99  &\phantom{$-$}0.83 &\phantom{$-$}0.93*&\phantom{$-$}0.88  &\phantom{$-$}0.96  &\phantom{$-$}0.87  &\phantom{$-$}0.96 &\phantom{$-$}0.82  &\phantom{$-$}0.97  &\phantom{$-$}0.83 &\phantom{$-$}0.97 &\phantom{$-$}0.89  &\phantom{$-$}0.95  &\phantom{$-$}0.86 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.66           &$-$9.49            &$-$9.65            &$-$8.58           &$-$9.53           &$-$8.85            &$-$10.04           &$-$8.61           &$-$9.58           &$-$9.08            &$-$9.85            &$-$8.99            &$-$9.81           &$-$8.59            &$-$9.90            &$-$8.65           &$-$9.91           &$-$9.20            &$-$9.78            &$-$8.91           \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.08  &\phantom{$-$}0.08  &\phantom{$-$}0.08 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.10  &\phantom{$-$}0.09 &\phantom{$-$}0.09 &\phantom{$-$}0.08  &\phantom{$-$}0.09  &\phantom{$-$}0.09 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.37} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.11*} &\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}\\
         57586              &\multicolumn{2}{c}{5626}              &\multicolumn{2}{c}{6304}              &\multicolumn{2}{c}{6146}              &\multicolumn{2}{c}{5346}              &\multicolumn{2}{c}{4888}              &\multicolumn{2}{c}{5904}               &\multicolumn{2}{c}{5508}              &\multicolumn{2}{c}{5594}              &\multicolumn{2}{c}{6106}              &\multicolumn{2}{c}{6164}              \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}0.97*&\phantom{$-$}0.93  &\phantom{$-$}0.96  &\phantom{$-$}0.83 &\phantom{$-$}0.96 &\phantom{$-$}0.82  &\phantom{$-$}0.96  &\phantom{$-$}0.80 &\phantom{$-$}0.98 &\phantom{$-$}0.90  &\phantom{$-$}0.97  &\phantom{$-$}0.87  &\phantom{$-$}0.97 &\phantom{$-$}0.79  &\phantom{$-$}0.98  &\phantom{$-$}0.82 &\phantom{$-$}0.98 &\phantom{$-$}0.84  &\phantom{$-$}0.94  &\phantom{$-$}0.83 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.72           &$-$9.41            &$-$9.64            &$-$8.54           &$-$9.66           &$-$8.45            &$-$9.70            &$-$8.34           &$-$9.84           &$-$9.15            &$-$9.71            &$-$8.90            &$-$9.73           &$-$8.30            &$-$9.84            &$-$8.53           &$-$9.82           &$-$8.63            &$-$9.52            &$-$8.56           \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09 &\phantom{$-$}0.08  &\phantom{$-$}0.09  &\phantom{$-$}0.09 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.02} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.04*} &\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}\\
         66294              &\multicolumn{2}{c}{6735}              &\multicolumn{2}{c}{6246}              &\multicolumn{2}{c}{7415}              &\multicolumn{2}{c}{6237}              &\multicolumn{2}{c}{6569}              &\multicolumn{2}{c}{6733}               &\multicolumn{2}{c}{6176}              &\multicolumn{2}{c}{6863}              &\multicolumn{2}{c}{6837}              &\multicolumn{2}{c}{6483}              \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}0.94 &\phantom{$-$}0.88* &\phantom{$-$}0.94  &\phantom{$-$}0.84 &\phantom{$-$}0.92 &\phantom{$-$}0.83  &\phantom{$-$}0.94  &\phantom{$-$}0.81 &\phantom{$-$}0.94 &\phantom{$-$}0.90* &\phantom{$-$}0.96  &\phantom{$-$}0.84  &\phantom{$-$}0.96 &\phantom{$-$}0.80  &\phantom{$-$}0.95  &\phantom{$-$}0.82 &\phantom{$-$}0.94 &\phantom{$-$}0.84  &\phantom{$-$}0.93  &\phantom{$-$}0.84 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.43           &$-$8.97            &$-$9.51            &$-$8.67           &$-$9.35           &$-$8.54            &$-$9.45            &$-$8.35           &$-$9.50           &$-$9.12            &$-$9.62            &$-$8.67            &$-$9.60           &$-$8.36            &$-$9.53            &$-$8.50           &$-$9.47           &$-$8.66            &$-$9.38            &$-$8.61           \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.10  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.11  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.10 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*} &\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}\\
         69864              &\multicolumn{2}{c}{7197}              &\multicolumn{2}{c}{6515}              &\multicolumn{2}{c}{7942}              &\multicolumn{2}{c}{7149}              &\multicolumn{2}{c}{6947}              &\multicolumn{2}{c}{6454}               &\multicolumn{2}{c}{6076}              &\multicolumn{2}{c}{7241}              &\multicolumn{2}{c}{7220}              &\multicolumn{2}{c}{7123}              \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}0.94 &\phantom{$-$}0.94* &\phantom{$-$}0.95  &\phantom{$-$}0.90*&\phantom{$-$}0.91 &\phantom{$-$}0.89* &\phantom{$-$}0.93  &\phantom{$-$}0.86 &\phantom{$-$}0.92 &\phantom{$-$}0.94* &\phantom{$-$}0.92  &\phantom{$-$}0.92* &\phantom{$-$}0.93 &\phantom{$-$}0.86  &\phantom{$-$}0.92  &\phantom{$-$}0.88*&\phantom{$-$}0.93 &\phantom{$-$}0.88* &\phantom{$-$}0.93  &\phantom{$-$}0.91*\\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.48           &$-$9.46            &$-$9.56            &$-$9.10           &$-$9.23           &$-$9.04            &$-$9.36            &$-$8.85           &$-$9.33           &$-$9.43            &$-$9.34            &$-$9.28            &$-$9.38           &$-$8.85            &$-$9.34            &$-$8.99           &$-$9.37           &$-$9.02            &$-$9.40            &$-$9.21           \\
         \textit{e}         &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.11 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.10 &\phantom{$-$}0.11  &\phantom{$-$}0.10  &\phantom{$-$}0.11  &\phantom{$-$}0.10 &\phantom{$-$}0.11  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.09 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.94} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.32} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.37} &\multicolumn{2}{c}{\phantom{$-$}0.73}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.20} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.03*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.03}  &\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.03*}&\multicolumn{2}{c}{\phantom{$-$}0.03} \\
         74776              &\multicolumn{2}{c}{7700}              &\multicolumn{2}{c}{7045}              &\multicolumn{2}{c}{8308}              &\multicolumn{2}{c}{7981}              &\multicolumn{2}{c}{7265}              &\multicolumn{2}{c}{6904}               &\multicolumn{2}{c}{6504}              &\multicolumn{2}{c}{7580}              &\multicolumn{2}{c}{7689}              &\multicolumn{2}{c}{7800}              \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.87 &\phantom{$-$}0.85* &\phantom{$-$}0.88  &\phantom{$-$}0.83*&\phantom{$-$}0.83 &\phantom{$-$}0.92  &\phantom{$-$}0.87  &\phantom{$-$}0.84*&\phantom{$-$}0.82 &\phantom{$-$}0.83* &\phantom{$-$}0.85  &\phantom{$-$}0.74  &\phantom{$-$}0.86 &\phantom{$-$}0.64  &\phantom{$-$}0.87  &\phantom{$-$}0.74 &\phantom{$-$}0.89 &\phantom{$-$}0.72  &\phantom{$-$}0.87  &\phantom{$-$}0.86*\\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$8.98           &$-$8.77            &$-$9.00            &$-$8.64           &$-$8.63           &$-$9.27            &$-$8.91            &$-$8.72           &$-$8.52           &$-$8.59            &$-$8.75            &$-$7.94            &$-$8.90           &$-$7.11            &$-$8.97            &$-$7.93           &$-$9.07           &$-$7.75            &$-$8.95            &$-$8.82           \\
         \textit{e}         &\phantom{$-$}0.11 &\phantom{$-$}0.13  &\phantom{$-$}0.12  &\phantom{$-$}0.13 &\phantom{$-$}0.12 &\phantom{$-$}0.13  &\phantom{$-$}0.13  &\phantom{$-$}0.14 &\phantom{$-$}0.13 &\phantom{$-$}0.15  &\phantom{$-$}0.13  &\phantom{$-$}0.15  &\phantom{$-$}0.12 &\phantom{$-$}0.14  &\phantom{$-$}0.11  &\phantom{$-$}0.13 &\phantom{$-$}0.11 &\phantom{$-$}0.12  &\phantom{$-$}0.12  &\phantom{$-$}0.13 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.34} &\multicolumn{2}{c}{\phantom{$-$}0.05} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.33} &\multicolumn{2}{c}{\phantom{$-$}0.60} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.52} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*} &\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}\\
         58246              &\multicolumn{2}{c}{5968}              &\multicolumn{2}{c}{5900}              &\multicolumn{2}{c}{6154}              &\multicolumn{2}{c}{5893}              &\multicolumn{2}{c}{5836}              &\multicolumn{2}{c}{5315}               &\multicolumn{2}{c}{5390}              &\multicolumn{2}{c}{5627}              &\multicolumn{2}{c}{5955}              &\multicolumn{2}{c}{6208}              \\[1ex]
	                    &\multicolumn{20}{c}{\textbf{All}}                                                                                                                                                                                                                                                                                                                                                                 \\[1ex]
\textbf{20\,\%} \textit{s}  &\phantom{$-$}0.94*&\phantom{$-$}0.92  &\phantom{$-$}0.93  &\phantom{$-$}0.82 &\phantom{$-$}0.92 &\phantom{$-$}0.85  &\phantom{$-$}0.98  &\phantom{$-$}0.83 &\phantom{$-$}0.93*&\phantom{$-$}0.88  &\phantom{$-$}0.96  &\phantom{$-$}0.87  &\phantom{$-$}0.95 &\phantom{$-$}0.82  &\phantom{$-$}0.96  &\phantom{$-$}0.82 &\phantom{$-$}0.96 &\phantom{$-$}0.89  &\phantom{$-$}0.94  &\phantom{$-$}0.85 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.65           &$-$9.41            &$-$9.56            &$-$8.55           &$-$9.49           &$-$8.79            &$-$9.97            &$-$8.61           &$-$9.52           &$-$9.08            &$-$9.78            &$-$8.99            &$-$9.73           &$-$8.59            &$-$9.86            &$-$8.61           &$-$9.86           &$-$9.14            &$-$9.68            &$-$8.80           \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.08  &\phantom{$-$}0.08  &\phantom{$-$}0.08 &\phantom{$-$}0.09 &\phantom{$-$}0.08  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.10 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09 &\phantom{$-$}0.08  &\phantom{$-$}0.09  &\phantom{$-$}0.09 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.11} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.11*}&\multicolumn{2}{c}{\phantom{$-$}0.13*}&\multicolumn{2}{c}{\phantom{$-$}0.10*}&\multicolumn{2}{c}{\phantom{$-$}0.10*} &\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.08*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}\\
         59091              &\multicolumn{2}{c}{5764}              &\multicolumn{2}{c}{6472}              &\multicolumn{2}{c}{6240}              &\multicolumn{2}{c}{5412}              &\multicolumn{2}{c}{5034}              &\multicolumn{2}{c}{6101}               &\multicolumn{2}{c}{5586}              &\multicolumn{2}{c}{5736}              &\multicolumn{2}{c}{6325}              &\multicolumn{2}{c}{6421}              \\[1ex]
\textbf{40\,\%} \textit{s}  &\phantom{$-$}0.95*&\phantom{$-$}0.90  &\phantom{$-$}0.94  &\phantom{$-$}0.81 &\phantom{$-$}0.94 &\phantom{$-$}0.80  &\phantom{$-$}0.95  &\phantom{$-$}0.78 &\phantom{$-$}0.96 &\phantom{$-$}0.90  &\phantom{$-$}0.95  &\phantom{$-$}0.86  &\phantom{$-$}0.95 &\phantom{$-$}0.80  &\phantom{$-$}0.96  &\phantom{$-$}0.80 &\phantom{$-$}0.96 &\phantom{$-$}0.81  &\phantom{$-$}0.93  &\phantom{$-$}0.79 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.55           &$-$9.20            &$-$9.49            &$-$8.37           &$-$9.52           &$-$8.27            &$-$9.56            &$-$8.16           &$-$9.68           &$-$9.15            &$-$9.58            &$-$8.88            &$-$9.57           &$-$8.34            &$-$9.68            &$-$8.42           &$-$9.65           &$-$8.38            &$-$9.40            &$-$8.23           \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09 &\phantom{$-$}0.08  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.09  &\phantom{$-$}0.08  &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.08 &\phantom{$-$}0.08  &\phantom{$-$}0.09  &\phantom{$-$}0.09 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.04*} &\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}\\
         69255              &\multicolumn{2}{c}{7095}              &\multicolumn{2}{c}{6460}              &\multicolumn{2}{c}{7682}              &\multicolumn{2}{c}{6473}              &\multicolumn{2}{c}{6685}              &\multicolumn{2}{c}{7030}               &\multicolumn{2}{c}{6438}              &\multicolumn{2}{c}{7267}              &\multicolumn{2}{c}{7148}              &\multicolumn{2}{c}{6977}              \\[1ex]
\textbf{60\,\%} \textit{s}  &\phantom{$-$}0.92 &\phantom{$-$}0.84  &\phantom{$-$}0.91  &\phantom{$-$}0.81 &\phantom{$-$}0.91 &\phantom{$-$}0.79  &\phantom{$-$}0.92  &\phantom{$-$}0.77 &\phantom{$-$}0.92 &\phantom{$-$}0.88* &\phantom{$-$}0.93 &\phantom{$-$}0.83   &\phantom{$-$}0.93  &\phantom{$-$}0.80 &\phantom{$-$}0.93 &\phantom{$-$}0.79  &\phantom{$-$}0.91  &\phantom{$-$}0.80 &\phantom{$-$}0.91  &\phantom{$-$}0.77 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01   &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.29           &$-$8.66            &$-$9.25            &$-$8.38           &$-$9.20           &$-$8.21            &$-$9.33            &$-$8.08           &$-$9.30           &$-$8.98            &$-$9.43           &$-$8.53             &$-$9.42            &$-$8.30           &$-$9.36           &$-$8.29            &$-$9.24            &$-$8.34           &$-$9.20            &$-$8.12           \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.10  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.09 &\phantom{$-$}0.10  &\phantom{$-$}0.09 &\phantom{$-$}0.10   &\phantom{$-$}0.09  &\phantom{$-$}0.11 &\phantom{$-$}0.08 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.10 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.02} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.09*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*} &\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}\\
         73960              &\multicolumn{2}{c}{7719}              &\multicolumn{2}{c}{6766}              &\multicolumn{2}{c}{8365}              &\multicolumn{2}{c}{7524}              &\multicolumn{2}{c}{7150}              &\multicolumn{2}{c}{6877}               &\multicolumn{2}{c}{6426}              &\multicolumn{2}{c}{7826}              &\multicolumn{2}{c}{7569}              &\multicolumn{2}{c}{7738}              \\[1ex]
\textbf{80\,\%} \textit{s}  &\phantom{$-$}0.94 &\phantom{$-$}0.90* &\phantom{$-$}0.94  &\phantom{$-$}0.86 &\phantom{$-$}0.91 &\phantom{$-$}0.86* &\phantom{$-$}0.91  &\phantom{$-$}0.85 &\phantom{$-$}0.93 &\phantom{$-$}0.91* &\phantom{$-$}0.92  &\phantom{$-$}0.90* &\phantom{$-$}0.92 &\phantom{$-$}0.82  &\phantom{$-$}0.92  &\phantom{$-$}0.86 &\phantom{$-$}0.91 &\phantom{$-$}0.86* &\phantom{$-$}0.92  &\phantom{$-$}0.86 \\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 &\phantom{$-$}0.01 &\phantom{$-$}0.01  &\phantom{$-$}0.01  &\phantom{$-$}0.01 \\
         \textit{i}         &$-$9.45           &$-$9.18            &$-$9.45            &$-$8.81           &$-$9.25           &$-$8.82            &$-$9.27            &$-$8.75           &$-$9.38           &$-$9.20            &$-$9.32            &$-$9.13            &$-$9.32           &$-$8.52            &$-$9.34            &$-$8.84           &$-$9.26           &$-$8.82            &$-$9.31            &$-$8.82           \\
         \textit{e}         &\phantom{$-$}0.09 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.11 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.10 &\phantom{$-$}0.10 &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10  &\phantom{$-$}0.10 &\phantom{$-$}0.11  &\phantom{$-$}0.09  &\phantom{$-$}0.09 &\phantom{$-$}0.09 &\phantom{$-$}0.09  &\phantom{$-$}0.09  &\phantom{$-$}0.10 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.06} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.31} &\multicolumn{2}{c}{\phantom{$-$}0.19}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.03*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.03}  &\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.03*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}\\
         79943              &\multicolumn{2}{c}{8356}              &\multicolumn{2}{c}{7488}              &\multicolumn{2}{c}{8749}              &\multicolumn{2}{c}{8410}              &\multicolumn{2}{c}{7627}              &\multicolumn{2}{c}{7530}               &\multicolumn{2}{c}{6933}              &\multicolumn{2}{c}{8272}              &\multicolumn{2}{c}{8029}              &\multicolumn{2}{c}{8549}              \\[1ex]
\textbf{100\,\%} \textit{s} &\phantom{$-$}0.88 &\phantom{$-$}0.82* &\phantom{$-$}0.88  &\phantom{$-$}0.82*&\phantom{$-$}0.84 &\phantom{$-$}0.87* &\phantom{$-$}0.87  &\phantom{$-$}0.82*&\phantom{$-$}0.83 &\phantom{$-$}0.80* &\phantom{$-$}0.84  &\phantom{$-$}0.74  &\phantom{$-$}0.86 &\phantom{$-$}0.62  &\phantom{$-$}0.87  &\phantom{$-$}0.74 &\phantom{$-$}0.88 &\phantom{$-$}0.71  &\phantom{$-$}0.88  &\phantom{$-$}0.83*\\
         \textit{e}         &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02 &\phantom{$-$}0.02 &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.02  &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 &\phantom{$-$}0.01 &\phantom{$-$}0.02  &\phantom{$-$}0.01  &\phantom{$-$}0.02 \\
         \textit{i}         &$-$9.03           &$-$8.54            &$-$9.01            &$-$8.54           &$-$8.72           &$-$8.91            &$-$8.94            &$-$8.55           &$-$8.63           &$-$8.35            &$-$8.73            &$-$7.92            &$-$8.89           &$-$6.95            &$-$8.95            &$-$7.88           &$-$9.03           &$-$7.70            &$-$9.00            &$-$8.59           \\
         \textit{e}         &\phantom{$-$}0.11 &\phantom{$-$}0.12  &\phantom{$-$}0.11  &\phantom{$-$}0.13 &\phantom{$-$}0.12 &\phantom{$-$}0.13  &\phantom{$-$}0.12  &\phantom{$-$}0.13 &\phantom{$-$}0.13 &\phantom{$-$}0.14  &\phantom{$-$}0.13  &\phantom{$-$}0.15  &\phantom{$-$}0.12 &\phantom{$-$}0.14  &\phantom{$-$}0.11  &\phantom{$-$}0.12 &\phantom{$-$}0.11 &\phantom{$-$}0.12  &\phantom{$-$}0.11  &\phantom{$-$}0.12 \\
         SDT                &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.01} &\multicolumn{2}{c}{\phantom{$-$}0.14} &\multicolumn{2}{c}{\phantom{$-$}0.04} &\multicolumn{2}{c}{\phantom{$-$}0.21} &\multicolumn{2}{c}{\phantom{$-$}0.00}  &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.00} &\multicolumn{2}{c}{\phantom{$-$}0.02} \\
         D$_{\mathrm{2DKS}}$&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.07*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.06*}&\multicolumn{2}{c}{\phantom{$-$}0.05*} &\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}&\multicolumn{2}{c}{\phantom{$-$}0.05*}&\multicolumn{2}{c}{\phantom{$-$}0.04*}\\
         62793              &\multicolumn{2}{c}{6540}              &\multicolumn{2}{c}{6215}              &\multicolumn{2}{c}{6583}              &\multicolumn{2}{c}{6299}              &\multicolumn{2}{c}{6275}              &\multicolumn{2}{c}{5919}               &\multicolumn{2}{c}{5744}              &\multicolumn{2}{c}{6192}              &\multicolumn{2}{c}{6207}              &\multicolumn{2}{c}{6819}              \\
\end{longtable}
